The Ursa Major Cluster of Galaxies. I. Cluster Definition and Photometric Data

The Ursa Major Cluster has received remarkably little attention, although it is as near as the Virgo Cluster and contains a comparable number of HI-rich galaxies. In this paper, criteria for group membership are discussed and data are presented for 79 galaxies identified with the group. Of these, all 79 have been imaged at B,R,I bands with CCDs, 70 have been imaged at K' with a HgCdTe array detector, and 70 have been detected in the HI 21cm line. A complete sample of 62 galaxies brighter than M(B)=-16.5 is identified. Images and gradients in surface brightness and color are presented at a common linear scale. As has been seen previously, the galaxies with the reddest global colors are reddest at the centers and get bluer at large radii. However, curiously, among the galaxies with the bluest global colors there are systems with very blue cores that get redder at large radii.

==> (inline-0) <==
\begin{longtable}{lccc}
\caption[]{Properties of Three Nearby Clusters}\\
\hline
\hline
Properties & Virgo & Fornax & Ursa Major \\
\hline
\endfirsthead
\hline
\hline
Properties & Virgo & Fornax & Ursa Major \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
No. E/S0        & 66              & 19              & 9               \\
No. S/Ir        & 91              & 16              & 53              \\
Distance        & 15.6 Mpc        & 14.5 Mpc        & 15.5 Mpc        \\
Vel. dispersion & 715 km s$^{-1}$ & 434 km s$^{-1}$ & 148 km s$^{-1}$ \\
Virial radius   & 0.73 Mpc        & 0.27 Mpc        & 0.88 Mpc        \\
Crossing time   & 0.08 H$_0^{-1}$ & 0.07 H$_0^{-1}$ & 0.5 H$_0^{-1}$  \\
Log luminosity  & 12.15           & 11.40           & 11.62           \\
Log mass        & 14.94           & 14.10           & 13.64           \\
\end{longtable}

\landscape 
{\scriptsize

%Table 2, fixed 96/06/01
%
%\begin{longtable}{llcccccr@{\hspace{2mm}}r@{\hspace{4mm}}c@{\hspace{-2mm}}rrr@{\hspace{4mm}}rr@{\hspace{4mm}}r@{\hspace{12mm}}}
\begin{longtable}{llcccccr@{\hspace{3mm}}r@{\hspace{5mm}}c@{\hspace{2mm}}rrr@{\hspace{6mm}}rr@{\hspace{6mm}}r@{\hspace{8mm}}}
\caption[]{Cluster Members}\\
\hline
\hline
    &      &    R.A.     &    Dec.    & \multicolumn{2}{c}{Galactic} & \multicolumn{2}{c}{Supergalactic} &      &         &  V$_{\mbox{hel}}$ & V$_0$ & Error & W$_{20}$ & Error & \multicolumn{1}{c}{H\,{\sc i} flux} \\
\multicolumn{1}{c}{PGC} &\multicolumn{1}{c}{Name} &\multicolumn{2}{c}{(1950)}&     Long.    &    Lat.       &       SLG       &       SLB       &\multicolumn{1}{c}{Type} & A$^b_B$ & \multicolumn{5}{c}{-- -- -- -- -- -- -- (km s$^{-1}$) -- -- -- -- -- -- --} & \multicolumn{1}{c}{(Jy km s$^{-1}$)} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  &     (3)     &     (4)    &      (5)     &      (6)      &       (7)       &\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} &   (10)  &\multicolumn{1}{c}{(11)} &\multicolumn{1}{c}{(12)}  &\multicolumn{1}{c}{(13)}  &   (14)   & \multicolumn{1}{c}{(15)}  &\multicolumn{1}{c}{(16)} \\
\hline
\endfirsthead
\multicolumn{16}{l}{Continued from previous page.} \\
\hline
\hline
    &      &    R.A.     &    Dec.    & \multicolumn{2}{c}{Galactic} & \multicolumn{2}{c}{Supergalactic} &      &         &  V$_{\mbox{hel}}$ & V$_0$ & Error & W$_{20}$ & Error & \multicolumn{1}{c}{H\,{\sc i} flux} \\
\multicolumn{1}{c}{PGC} &\multicolumn{1}{c}{Name} &\multicolumn{2}{c}{(1950)}&     Long.    &    Lat.       &       SLG       &       SLB       &\multicolumn{1}{c}{Type} & A$^b_B$ & \multicolumn{5}{c}{-- -- -- -- -- -- -- (km s$^{-1}$) -- -- -- -- -- -- --} & \multicolumn{1}{c}{(Jy km s$^{-1}$)} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  &     (3)     &     (4)    &      (5)     &      (6)      &       (7)       &\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} &   (10)  &\multicolumn{1}{c}{(11)} &\multicolumn{1}{c}{(12)}  &\multicolumn{1}{c}{(13)}  &   (14)   & \multicolumn{1}{c}{(15)}  &\multicolumn{1}{c}{(16)} \\
\hline
\endhead
\hline
\multicolumn{16}{l}{Continued on next page}
\endfoot
\hline
\hline
\multicolumn{16}{l}{$^{\rm f}$ = fainter than complete-sample limit} \\
\multicolumn{16}{l}{$^{\rm q}$ = questioned membership} \\
\multicolumn{16}{l}{1148+48 = Mkn 1460; 1156+46 = UGCA 259} \\
\endlastfoot
34971  & UGC 6399                 & 11 20 35.9 & 51 10 09& 152.08& 60.96& 62.02& $-$1.53&           9& 0.00&     805&     873&    20&      173&       20&    \nodata \\
35202  & UGC 6446$^{\rm q}$       & 11 23 52.9 & 54 01 21& 147.56& 59.14& 59.72&    0.22&           7& 0.00&     644&     727&     8&      157&       10&        43.4\\
35616  & NGC 3718$^{\rm q}$       & 11 29 49.9 & 53 20 39& 147.01& 60.22& 60.71&    0.72&           1& 0.00&     989&    1070&     3&      481&        5&       114.0\\
35676  & NGC 3726                 & 11 30 38.7 & 47 18 20& 155.38& 64.88& 66.21& $-$1.79&           5& 0.01&     863&     916&     5&      294&        6&        92.7\\
35711  & NGC 3729$^{\rm q}$       & 11 31 04.9 & 53 24 08& 146.64& 60.28& 60.74&    0.91&           2& 0.00&    1064&    1146&    10&      279&       15&        25.0\\
35999  & NGC 3769                 & 11 35 02.8 & 48 10 10& 152.72& 64.75& 65.74& $-$0.75&           3& 0.00&     735&     794&     7&      263&        8&        46.5\\
36008  & 1135+48                  & 11 35 09.2 & 48 09 31& 152.71& 64.77& 65.75& $-$0.74&           9& 0.00&     685&     744&    95& \nodata & \nodata &    \nodata \\
36136  & NGC 3782                 & 11 36 40.2 & 46 47 25& 154.44& 65.96& 67.12& $-$1.07&           6& 0.01&     739&     792&     9&      136&        9&        27.4\\
36136.1& 1136+46$^{\rm f}$        & 11 36 28.8 & 46 58 00& 154.22& 65.80& 66.93& $-$1.03&          10& 0.01&     836&     890&    10& \nodata & \nodata &    \nodata \\
36136.2& 1137+46$^{\rm f}$        & 11 37 08.3 & 46 53 49& 154.13& 65.93& 67.04& $-$0.96&          10& 0.01&     702&     755&    10& \nodata & \nodata &    \nodata \\
36188  & UGC 6628                 & 11 37 25.7 & 46 13 10& 155.17& 66.47& 67.69& $-$1.19&           9& 0.01&     850&     900&     6&       56&        6&        23.8\\
36343  & UGC 6667                 & 11 39 45.3 & 51 52 32& 146.27& 62.29& 62.67&    1.47&           6& 0.00&     978&    1055&    14&      198&       14&         9.9\\
36528  & UGC 6713$^{\rm f}$       & 11 41 45.5 & 49 06 52& 149.31& 64.72& 65.33&    0.65&           9& 0.01&     899&     964&     6&      107&        6&        13.4\\
36686  & NGC 3870                 & 11 43 17.5 & 50 28 40& 147.02& 63.75& 64.17&    1.42&           0& 0.00&     758&     830&     8&      121&        8&         5.7\\
36699  & NGC 3877                 & 11 43 29.3 & 47 46 21& 150.72& 65.96& 66.68&    0.38&           5& 0.01&     901&     961&     7&      357&        8&        23.8\\
36825  & UGC 6773                 & 11 45 22.1 & 50 05 12& 146.89& 64.27& 64.67&    1.57&           9& 0.00&     923&     994&     7&      119&        7&         5.3\\
36875  & NGC 3893                 & 11 46 00.2 & 48 59 20& 148.15& 65.23& 65.73&    1.24&           5& 0.02&     970&    1036&     5&      312&        5&        75.4\\
36897  & NGC 3896                 & 11 46 18.6 & 48 57 10& 148.10& 65.29& 65.78&    1.27&           9& 0.02&     980&    1046&    50& \nodata & \nodata &    \nodata \\
36953  & NGC 3906                 & 11 47 02.6 & 48 42 15& 148.21& 65.56& 66.05&    1.29&           7& 0.03&     960&    1025&     7&       55&        8&         4.5\\
36990  & UGC 6805$^{\rm f}$       & 11 47 35.5 & 42 21 11& 158.91& 70.51& 71.96& $-$1.05&           0& 0.00&    1033&    1069&    50& \nodata & \nodata &    \nodata \\
37024  & NGC 3913$^{\rm q}$       & 11 48 00.6 & 55 37 54& 140.11& 59.70& 59.68&    4.05&           7& 0.00&     955&    1052&     5&       63&        5&        12.8\\
37036  & NGC 3917                 & 11 48 07.7 & 52 06 09& 143.65& 62.79& 62.97&    2.74&           6& 0.01&     968&    1049&     5&      295&        6&        23.3\\
37037  & UGC 6816$^{\rm q}$       & 11 48 09.3 & 56 44 02& 139.11& 58.73& 58.67&    4.48&           9& 0.00&     890&     992&     7&      141&        7&        13.1\\
37038  & UGC 6818                 & 11 48 10.1 & 46 05 09& 151.76& 67.78& 68.54&    0.47&           7& 0.00&     812&     866&    12&      176&       12&        15.4\\
37045  & 1148+48$^{\rm f}$        & 11 48 12.9 & 48 31 46& 148.04& 65.80& 66.28&    1.40&          10& 0.03&     768&     833&    10& \nodata & \nodata &    \nodata \\
37073  & NGC 3931                 & 11 48 35.9 & 52 16 44& 143.32& 62.68& 62.83&    2.88&        $-$3& 0.01&     928&    1010&    26& \nodata & \nodata &    \nodata \\
37136  & NGC 3928                 & 11 49 10.8 & 48 57 41& 147.17& 65.54& 65.94&    1.71&           1& 0.04&     982&    1049&    10&      128&       10&         3.8\\
37164  & UGC 6840$^{\rm f}$       & 11 49 29.8 & 52 23 10& 142.94& 62.66& 62.79&    3.04&           9& 0.00&    1018&    1101&     8&      155&        8&        14.7\\
37217  & NGC 3924$^{\rm f}$       & 11 50 02.8 & 50 19 00& 145.15& 64.48& 64.74&    2.35&           9& 0.01&     999&    1073&    11&      111&       11&         5.7\\
37229  & NGC 3938                 & 11 50 13.2 & 44 23 56& 153.87& 69.32& 70.24&    0.17&           5& 0.00&     808&     855&     5&      115&        5&        78.9\\
37290  & NGC 3949                 & 11 51 05.5 & 48 08 14& 147.63& 66.40& 66.83&    1.70&           4& 0.03&     799&     863&     6&      285&        6&        41.4\\
37306  & NGC 3953                 & 11 51 12.4 & 52 36 18& 142.21& 62.59& 62.68&    3.36&           4& 0.01&    1054&    1139&     5&      426&        5&        34.4\\
37418  & UGC 6894$^{\rm q}$       & 11 52 47.3 & 54 56 08& 139.52& 60.63& 60.59&    4.43&           6& 0.00&     767&     863&    15&      159&       15&         5.1\\
37466  & NGC 3972$^{\rm q}$       & 11 53 09.0 & 55 35 56& 138.85& 60.06& 59.98&    4.72&           4& 0.00&     843&     942&    11&      266&       11&        14.7\\
37520  & NGC 3982$^{\rm q}$       & 11 53 52.4 & 55 24 12& 138.83& 60.27& 60.21&    4.74&           3& 0.00&    1108&    1206&     7&      232&        7&        22.2\\
37525  & UGC 6917                 & 11 53 53.1 & 50 42 27& 143.46& 64.45& 64.61&    3.06&           7& 0.03&     917&     994&     8&      202&        8&        27.4\\
37542  & NGC 3985                 & 11 54 06.4 & 48 36 48& 145.94& 66.27& 66.56&    2.34&           9& 0.05&     950&    1018&     8&      179&       10&        13.4\\
37550  & UGC 6922                 & 11 54 16.7 & 51 05 41& 142.91& 64.14& 64.26&    3.26&           6& 0.04&     885&     964&     7&      154&        7&         8.5\\
37553  & UGC 6923                 & 11 54 14.4 & 53 26 19& 140.51& 62.06& 62.07&    4.09&           8& 0.00&    1066&    1155&     6&      174&        6&         9.7\\
37584  & UGC 6930                 & 11 54 42.3 & 49 33 41& 144.54& 65.51& 65.71&    2.77&           7& 0.06&     779&     851&     8&      139&        8&        43.4\\
37617  & NGC 3992                 & 11 55 00.9 & 53 39 11& 140.09& 61.92& 61.91&    4.27&           4& 0.00&    1049&    1140&     4&      479&        5&        64.1\\
37618  & NGC 3990$^{\rm q}$       & 11 55 00.3 & 55 44 13& 138.25& 60.04& 59.95&    5.01&        $-$2& 0.00&     720&     820&    43& \nodata & \nodata &    \nodata \\
37621  & UGC 6940$^{\rm f}$       & 11 55 12.4 & 53 30 46& 140.17& 62.06& 62.05&    4.25&           6& 0.00&1112    &1202    &    10&      112&       10&         2.7\\
37642  & NGC 3998$^{\rm q}$       & 11 55 21.0 & 55 43 55& 138.17& 60.06& 59.93&    5.08&        $-$3& 0.00&1040    &1140    &    50&      617&       50&         6.4\\
37682  & UGC 6956$^{\rm f}$       & 11 55 50.8 & 51 11 44& 142.31& 64.17& 64.25&    3.53&           9& 0.04&     916&     996&     6&       73&        9&         6.0\\
37691  & NGC 4013                 & 11 55 56.8 & 44 13 31& 151.86& 70.09& 70.77&    1.06&           3& 0.00&     836&     884&     7&      407&       10&        36.9\\
37692  & UGC 6962                 & 11 55 59.5 & 43 00 44& 154.08& 71.05& 71.91&    0.63&           6& 0.00&     784&     827&    20& \nodata & \nodata &         9.3\\
37697  & NGC 4010                 & 11 56 02.0 & 47 32 16& 146.68& 67.36& 67.69&    2.26&           7& 0.00&     905&     968&     8&      276&        8&        36.1\\
37700  & UGC 6969                 & 11 56 12.9 & 53 42 11& 139.70& 61.96& 61.92&    4.46&           9& 0.00&1113    &1204    &     7&      152&        7&         6.4\\
37719  & UGC 6973                 & 11 56 17.8 & 43 00 03& 153.97& 71.10& 71.94&    0.68&           2& 0.00&     713&     756&    90& \nodata & \nodata &        18.5\\
37722  & 1156+46$^{\rm f}$        & 11 56 18.8 & 46 00 46& 148.78& 68.67& 69.13&    1.76&          10& 0.00&1154    &1210    &    10&       65&       10&         6.0\\
37735  & UGC 6983                 & 11 56 34.9 & 52 59 08& 140.27& 62.62& 62.61&    4.26&           6& 0.01&1079    &1167    &     7&      198&        8&        37.8\\
37760  & NGC 4026                 & 11 56 50.7 & 51 14 24& 141.94& 64.20& 64.27&    3.68&        $-$2& 0.04&     878&     959&    75& \nodata & \nodata &    \nodata \\
37832  & UGC 6992$^{\rm f}$       & 11 57 44.8 & 50 55 50& 141.98& 64.54& 64.61&    3.71&          10& 0.02&     749&     829&    10& \nodata & \nodata &    \nodata \\
38068  & NGC 4051                 & 12 00 36.4 & 44 48 36& 148.88& 70.08& 70.51&    2.04&           4& 0.00&     704&     757&     7&      267&        8&        40.5\\
38283  & NGC 4085                 & 12 02 50.4 & 50 37 54& 140.59& 65.17& 65.16&    4.37&           5& 0.01&     750&     830&     7&      304&        8&        21.7\\
38302  & NGC 4088                 & 12 03 02.0 & 50 49 03& 140.33& 65.01& 65.00&    4.46&           4& 0.01&     758&     839&     5&      373&        5&       111.5\\
38356  & UGC 7089                 & 12 03 25.4 & 43 25 18& 149.90& 71.52& 71.99&    2.05&           8& 0.00&     777&     825&     7&      159&        7&        16.5\\
38356.1& 1203+43$^{\rm f}$        & 12 03 26.8 & 43 10 52& 150.30& 71.73& 72.23&    1.97&          10& 0.00&     756&     833&    15& \nodata & \nodata &    \nodata \\
38370  & NGC 4100                 & 12 03 36.4 & 49 51 41& 141.11& 65.92& 65.93&    4.23&           4& 0.04&1073    &1150    &     8&      404&       10&        41.4\\
38375  & UGC 7094                 & 12 03 38.5 & 43 14 05& 150.14& 71.70& 72.19&    2.02&           8& 0.00&     780&     827&    20&      112&       20&         6.0\\
38392  & NGC 4102                 & 12 03 51.3 & 52 59 22& 138.08& 63.07& 62.99&    5.29&           2& 0.01&     838&     929&    11&      328&       11&         8.7\\
38440  & NGC 4111                 & 12 04 31.0 & 43 20 40& 149.53& 71.69& 72.13&    2.20&        $-$1& 0.00&     801&     849&    11&      327&       15&         9.3\\
38503  & NGC 4117                 & 12 05 14.2 & 43 24 17& 149.07& 71.72& 72.13&    2.35&        $-$2& 0.00&     958&1006    &    50& \nodata & \nodata &    \nodata \\
38507  & NGC 4118$^{\rm f}$       & 12 05 20.9 & 43 23 24& 149.04& 71.74& 72.15&    2.36&          10& 0.00&     661&     709&    15& \nodata & \nodata &    \nodata \\
38582  & UGC 7129                 & 12 06 23.6 & 42 01 08& 151.00& 72.99& 73.47&    2.11&           1& 0.00&     927&     970&    50& \nodata & \nodata &    \nodata \\
38643  & NGC 4138                 & 12 06 58.6 & 43 57 49& 147.29& 71.40& 71.70&    2.83&           1& 0.00&     878&     930&    10&      329&       10&        18.1\\
38654  & NGC 4143                 & 12 07 04.6 & 42 48 44& 149.18& 72.40& 72.79&    2.47&        $-$2& 0.00&     784&     830&   100& \nodata & \nodata &    \nodata \\
38781  & UGC 7176$^{\rm f}$       & 12 08 25.0 & 50 33 57& 138.70& 65.58& 65.51&    5.18&          10& 0.02&     888&     970&    30&      115&       30&         7.2\\
38795  & NGC 4157                 & 12 08 34.2 & 50 45 47& 138.47& 65.41& 65.33&    5.27&           3& 0.02&     770&     853&     8&      425&        8&       111.5\\
38951  & UGC 7218$^{\rm f}$       & 12 10 27.2 & 52 32 36& 136.37& 63.84& 63.71&    6.09&          10& 0.02&     779&     870&    12&      112&       12&         5.3\\
38988  & NGC 4183                 & 12 10 46.5 & 43 58 33& 145.39& 71.73& 71.90&    3.48&           6& 0.00&     933&     986&     7&      256&        7&        47.5\\
39237  & NGC 4218                 & 12 13 17.4 & 48 24 36& 138.88& 67.88& 67.81&    5.27&           9& 0.00&     720&     794&     9&      156&        8&         7.4\\
39241  & NGC 4217                 & 12 13 21.6 & 47 22 11& 139.90& 68.85& 68.82&    4.96&           3& 0.00&1025    &1095    &    10&      430&       17&        40.5\\
39285  & NGC 4220                 & 12 13 42.8 & 48 09 41& 138.94& 68.13& 68.07&    5.26&           1& 0.00&     932&1005    &    15&      372&       15&         3.0\\
39344  & UGC 7301$^{\rm f}$       & 12 14 13.2 & 46 21 24& 140.62& 69.84& 69.84&    4.79&           7& 0.00&     707&     773&     9&      163&       10&         8.5\\
39864  & UGC 7401$^{\rm f}$       & 12 18 21.4 & 48 06 22& 137.02& 68.45& 68.36&    5.98&          10& 0.00&     741&     816&    10&       72&       10&         1.8\\
40228  & NGC 4346                 & 12 21 01.2 & 47 16 15& 136.57& 69.39& 69.30&    6.17&        $-$2& 0.00&     770&     843&    28& \nodata & \nodata &    \nodata \\
40537  & NGC 4389                 & 12 23 08.8 & 45 57 41& 136.73& 70.74& 70.65&    6.16&           4& 0.00&     712&     780&     8&      192&        8&         6.6\\
\end{longtable}

}
\endlandscape

%Tully.tab3.tex
%
\begin{longtable}{llclcc}
\caption[]{Instrumental Setups for the Various Observing Runs}\\
\hline
\hline
Date      & Telescope & Filter & Detector & Pixel Size & \# Frames \\
\hline
\endfirsthead
\hline
\hline
Date      & Telescope & Filter & Detector & Pixel Size & \# Frames \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
1984 Feb 3,4    & 0.61m f3.1 & $B,R,I$      & TI500     &   1.603 &  9 \\
1984 Dec 31     & 0.61m f3.1 & $B,R,I$      & TI500     &   1.630 &  9 \\
%1985 Jun        & 0.61m f3.1 & $B,R$        & TI500     &   1.620 &  0 \\
1985 Dec 14     & 0.61m f3.1 & $B,R,I$      & TI500     &   1.620 &  6 \\
1986 Mar 6-9    & 2.24m f2.3 & $B,R,I$      & TI500     &   0.598 & 53 \\
1990 Apr 22,23  & 2.24m f2.3 & $B,R,I$      & TI800     &   0.586 & 34 \\
1991 May 19     & 2.24m f3.2 & $B,R,I$      & TI800     &   0.424 & 20 \\
1991 May 14-18  & 0.61m f6.8 & $K^{\prime}$ & NICMOS256 &   2.052 & 30 \\
1992 Feb 15     & 2.24m f5   & $K^{\prime}$ & NICMOS256 &   0.753 &  4 \\
1992 May 25     & 2.24m f10  & $B,R,I$      & Tek1024   &   0.220 & 13 \\
1993 Mar 3-5    & 2.24m f5   & $K^{\prime}$ & NICMOS256 &   0.753 & 36 \\
1994 Feb 4      & 2.24m f10  & $B,R,I$      & Tek2048   &   0.220 & 12 \\
1995 Feb 2,4-6  & 2.24m f10  & $B,R,I$      & Tek2048   &   0.220 & 98 \\
1996 Mar 24     & 2.24m f10  & $B,R,I$      & Tek2048   &   0.220 & 41 \\
\end{longtable}

\newpage

{\scriptsize

\begin{longtable}{lrclrrccrrrr}
\caption[]{Raw Photometric Data}\\
\hline
\hline
PGC  &        Type & & \multicolumn{1}{c}{Observed}&                   \multicolumn{2}{c}{Magnitudes}                      &            \multicolumn{2}{c}{Surface Brightness}         &                                        \multicolumn{4}{c}{Dimensions}                                                \nl
Name &        P.A. & & \multicolumn{1}{c}{Date}    & \multicolumn{1}{c}{$m_{\rm iso}$} & \multicolumn{1}{c}{$m_{\rm tot}$} & \multicolumn{1}{c}{$\mu_4$} & \multicolumn{1}{c}{$\mu_0$} & \multicolumn{1}{c}{$h$} & \multicolumn{1}{c}{$R_{20}$} & \multicolumn{1}{c}{$R_{50}$} & \multicolumn{1}{c}{$R_{80}$} \nl
     &   $1-(b/a)$ & &                             &                                   &                                   &            \multicolumn{2}{c}{(mag/arcsec${^2}$)}         &                           \multicolumn{4} {c}{-- -- -- -- -- (arcsec) -- -- -- -- --}                                \nl
     & $R(B_{25})$ & &                             &                                   &                                   &                             &                             &                         &                              &                              &                              \nl
\hline
\endfirsthead
\multicolumn{12}{l}{Continued from previous page.} \\
\hline
\hline
PGC  &        Type & & \multicolumn{1}{c}{Observed}&                   \multicolumn{2}{c}{Magnitudes}                      &            \multicolumn{2}{c}{Surface Brightness}         &                                        \multicolumn{4}{c}{Dimensions}                                                \nl
Name &        P.A. & & \multicolumn{1}{c}{Date}    & \multicolumn{1}{c}{$m_{\rm iso}$} & \multicolumn{1}{c}{$m_{\rm tot}$} & \multicolumn{1}{c}{$\mu_4$} & \multicolumn{1}{c}{$\mu_0$} & \multicolumn{1}{c}{$h$} & \multicolumn{1}{c}{$R_{20}$} & \multicolumn{1}{c}{$R_{50}$} & \multicolumn{1}{c}{$R_{80}$} \nl
     &   $1-(b/a)$ & &                             &                                   &                                   &            \multicolumn{2}{c}{(mag/arcsec${^2}$)}         &                           \multicolumn{4} {c}{-- -- -- -- -- (arcsec) -- -- -- -- --}                                \nl
     & $R(B_{25})$ & &                             &                                   &                                   &                             &                             &                         &                              &                              &                              \nl
\hline
\endhead
\hline
\multicolumn{12}{l}{Continued on next page}
\endfoot
\hline
\hline
\endlastfoot
34971   &     9&  $B$&  08 Mar 86&  14.38&  14.33&  22.37&  21.83&  24.2& 21.6&  39.8&  64.5\nl
UGC 6399&   140&  $R$&  08 Mar 86&  13.36&  13.31&  21.22&  20.79&  24.0& 20.0&  39.1&  65.7\nl
        & 0.724&  $I$&  05 Feb 95&  12.93&  12.88&  20.42&  20.28&  23.1& 18.5&  37.5&  64.7\nl
        &    72&  $K$&  04 Mar 93&  11.16&  11.09&  19.04&  18.72&  26.3& 20.4&  38.7&  63.6\nl
\nl
35202   &     7&  $B$&  24 Mar 96&  13.61&  13.52&  22.19&  22.61&  34.8& 25.1&  51.1&  90.8\nl
UGC 6446&    20&  $R$&  24 Mar 96&  12.90&  12.81&  21.19&  21.66&  30.9& 20.2&  46.4&  85.8\nl
        & 0.384&  $I$&  05 Feb 95&  12.68&  12.58&  20.88&  21.25&  27.9& 18.0&  42.7&  79.5\nl
        &    68&  $K$&  03 Mar 93&  11.60&  11.50&  19.31&  19.31&  19.6& 13.6&  31.8&  52.9\nl
\nl
35616   &     1&  $B$&  04 Feb 84&  11.33&  11.28&  20.97&  21.88&  80.4& 56.4& 124.6& 216.7\nl
NGC 3718&    15&  $R$&  04 Feb 84&   9.98&   9.95&  18.23&  20.36&  70.7& 41.9& 102.9& 196.7\nl
        & 0.577&  $I$&  04 Feb 84&   9.32&   9.29&  17.13&  19.67&  68.8& 35.7&  96.0& 191.1\nl
        &   226&  $K$&  17 May 91&   7.50&   7.47&  14.17&  17.52&  56.6& 16.4&  63.8& 134.0\nl
\nl
35676   &     5&  $B$&  02 Feb 95&  11.03&  11.00&  19.16&  21.07&  58.1& 45.5&  84.6& 130.2\nl
NGC 3726&    14&  $R$&  02 Feb 95&   9.99&   9.97&  18.27&  19.87&  52.1& 41.0&  79.4& 127.8\nl
        & 0.384&  $I$&  02 Feb 95&   9.53&   9.51&  17.83&  19.23&  47.3& 37.9&  74.1& 120.3\nl
        &   175&  $K$&  15 May 91&   7.98&   7.96&  16.10&  17.19&  37.9& 31.6&  62.0&  99.6\nl
\nl
35711   &     2&  $B$&  09 Mar 86&  12.32&  12.31&  20.48&  20.22&  19.4& 18.6&  34.4&  61.1\nl
NGC 3729&   164&  $R$&  09 Mar 86&  10.95&  10.94&  18.61&  18.97&  20.1& 17.6&  35.0&  62.5\nl
        & 0.318&  $I$&  09 Mar 86&  10.31&  10.30&  18.02&  18.50&  21.6& 17.8&  36.2&  64.3\nl
        &    84&  $K$&  16 May 91&   8.61&   8.60&  15.92&  16.44&  18.5& 14.3&  31.1&  53.2\nl
\nl
35999   &     3&  $B$&  19 May 91&  12.81&  12.80&  20.22&  19.93&  19.0& 15.6&  29.9&  53.4\nl
NGC 3769&   150&  $R$&  19 May 91&  11.57&  11.56&  18.84&  18.85&  20.3& 15.2&  30.5&  56.9\nl
        & 0.691&  $I$&  19 May 91&  11.00&  10.99&  18.28&  18.33&  20.7& 15.2&  30.8&  58.0\nl
        &    89&  $K$&  03 Mar 93&   9.11&   9.10&  16.28&  16.34&  19.6& 14.7&  29.9&  58.5\nl
\nl
36008   &     9&  $B$&  19 May 91&  14.97&  14.95&  21.28&  20.68&   9.6&  8.6&  15.7&  29.5\nl
1135+48 &   114&  $R$&  19 May 91&  14.07&  14.05&  20.44&  19.94&  10.5&  9.0&  16.8&  31.8\nl
        & 0.691&  $I$&  19 May 91&  13.64&  13.61&  20.12&  19.65&  11.2&  9.6&  18.6&  36.1\nl
        &    37&  $K$&  03 Mar 93&  12.05&  11.98&  19.05&  18.83&  13.7& 13.8&  32.2&  55.2\nl
\nl
36136   &     6&  $B$&  06 Feb 95&  13.23&  13.22&  20.64&  20.34&  11.8& 10.3&  20.0&  32.0\nl
NGC 3782&    12&  $R$&  06 Feb 95&  12.53&  12.51&  19.73&  19.59&  11.6&  9.1&  19.0&  33.0\nl
        & 0.245&  $I$&  06 Feb 95&  12.22&  12.20&  19.30&  18.99&  10.3&  8.3&  17.4&  29.2\nl
        &    45&  $K$&  15 Feb 92&  10.56&  10.54&  17.63&  17.31&  10.2&  8.2&  17.3&  29.9\nl
\nl
36136.1 &    10&  $B$&  02 Feb 95&  16.57&  16.53&  22.46&  21.72&   4.9&  3.9&   8.5&  14.4\nl
1136+46 &    25&  $R$&  02 Feb 95&  15.54&  15.50&  21.12&  20.54&   4.6&  3.1&   7.3&  13.7\nl
        & 0.212&  $I$&  02 Feb 95&  15.08&  15.04&  20.57&  20.07&   4.6&  2.8&   7.0&  13.4\nl
        &    16&  $K$& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\nl
\nl
36136.2 &    10&  $B$&  02 Feb 95&  16.58&  16.54&  22.58&  21.72&   4.9&  4.3&   8.3&  13.7\nl
1137+46 &   117&  $R$&  02 Feb 95&  15.81&  15.74&  22.04&  21.36&   6.0&  5.0&   9.6&  16.8\nl
        & 0.257&  $I$&  02 Feb 95&  15.43&  15.34&  21.73&  21.07&   6.4&  5.2&   9.9&  17.4\nl
        &    15&  $K$& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\nl
\newpage
36188   &     9&  $B$&  06 Feb 95&  13.24&  13.17&  22.17&  22.39&  29.2& 25.8&  49.8&  79.8\nl
UGC 6628&    42&  $R$&  06 Feb 95&  12.35&  12.26&  21.24&  21.68&  31.7& 25.1&  50.8&  83.2\nl
        & 0.060&  $I$&  06 Feb 95&  12.13&  12.05&  20.81&  20.99&  25.6& 21.7&  45.1&  74.0\nl
        &    82&  $K$& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\nl
\nl
36343   &     6&  $B$&  08 Mar 86&  14.37&  14.33&  22.24&  21.50&  31.3& 30.8&  58.0&  98.0\nl
UGC 6667&    88&  $R$&  08 Mar 86&  13.14&  13.11&  20.82&  20.38&  32.6& 30.0&  58.1& 100.5\nl
        & 0.878&  $I$&  05 Feb 95&  12.66&  12.63&  20.13&  19.89&  32.8& 28.3&  56.0&  95.1\nl
        &   103&  $K$&  15 Feb 92&  10.85&  10.81&  18.03&  18.16&  32.5& 25.5&  54.4& 101.6\nl
\nl
36528   &     9&  $B$&  22 Apr 90&  14.98&  14.90&  22.80&  22.42&  13.8& 12.4&  24.4&  37.4\nl
UGC 6713&   124&  $R$&  22 Apr 90&  13.96&  13.88&  21.70&  21.50&  14.7& 12.0&  24.2&  39.0\nl
        & 0.171&  $I$&  06 Feb 95&  13.56&  13.47&  21.59&  21.16&  15.0& 12.1&  23.5&  38.4\nl
        &    37&  $K$&  03 Mar 93&  11.67&  11.55&  19.59&  19.54&  17.5& 13.7&  28.7&  50.7\nl
\nl
36686   &     0&  $B$&  07 Mar 86&  13.69&  13.67&  18.89&  20.76&   9.3&  2.4&   7.3&  18.3\nl
NGC 3870&    17&  $R$&  07 Mar 86&  12.73&  12.71&  18.15&  19.87&  10.0&  3.0&   8.6&  21.2\nl
        & 0.305&  $I$&  07 Mar 86&  12.18&  12.16&  17.79&  19.45&  11.3&  3.5&  10.3&  25.5\nl
        &    34&  $K$&  05 Mar 93&  10.75&  10.73&  16.20&  17.04&   7.1&  3.1&   7.6&  17.2\nl
\nl
36699   &     5&  $B$&  24 Mar 96&  11.92&  11.91&  18.93&  19.72&  33.4& 35.6&  68.6& 108.4\nl
NGC 3877&    36&  $R$&  24 Mar 96&  10.47&  10.46&  17.67&  18.28&  32.9& 32.2&  65.5& 106.0\nl
        & 0.775&  $I$&  24 Mar 96&   9.73&   9.72&  17.01&  17.50&  32.2& 30.8&  63.7& 104.3\nl
        &   162&  $K$&  15 May 91&   7.76&   7.75&  15.74&  15.50&  31.4& 28.2&  57.9&  93.4\nl
\nl
36825   &     9&  $B$&  24 Mar 96&  14.46&  14.42&  22.24&  21.67&  15.0& 12.9&  24.5&  41.7\nl
UGC 6773&   161&  $R$&  24 Mar 96&  13.65&  13.61&  21.21&  20.70&  14.2& 12.2&  23.6&  40.1\nl
        & 0.470&  $I$&  24 Mar 96&  13.19&  13.15&  20.69&  20.21&  14.0& 12.0&  23.5&  39.8\nl
        &    46&  $K$&  03 Mar 93&  11.30&  11.23&  19.04&  18.79&  16.5& 14.4&  30.7&  61.1\nl
\nl
36875   &     5&  $B$&  06 Feb 95&  11.21&  11.20&  19.07&  19.88&  25.8& 18.7&  42.7&  80.3\nl
NGC 3893&   172&  $R$&  06 Feb 95&  10.20&  10.19&  17.81&  19.08&  27.6& 17.2&  41.8&  82.7\nl
        & 0.331&  $I$&  06 Feb 95&   9.72&   9.71&  17.23&  18.59&  27.3& 16.5&  40.9&  82.5\nl
        &   118&  $K$&  16 May 91&   7.85&   7.84&  15.27&  16.71&  27.2& 14.3&  36.8&  77.1\nl
\nl
36897   &     9&  $B$&  06 Feb 95&  13.79&  13.75&  20.02&  21.70&  15.8&  5.7&  17.5&  41.0\nl
NGC 3896&   128&  $R$&  06 Feb 95&  13.01&  12.96&  19.52&  20.90&  16.5&  7.0&  20.0&  42.9\nl
        & 0.331&  $I$&  06 Feb 95&  12.53&  12.47&  19.21&  20.50&  17.2&  8.1&  22.8&  48.7\nl
        &    48&  $K$&  05 Mar 93&  11.40&  11.35&  17.68&  18.37&  11.1&  5.5&  13.5&  26.1\nl
\nl
36953   &     7&  $B$&  06 Feb 94&  13.68&  13.66&  21.53&  20.79&  10.8& 11.3&  23.6&  37.1\nl
NGC 3906&    38&  $R$&  06 Feb 94&  12.64&  12.62&  20.43&  19.73&  10.8& 10.7&  22.9&  37.1\nl
        & 0.049&  $I$&  06 Feb 94&  12.09&  12.07&  19.87&  19.32&  11.5& 10.6&  23.3&  37.8\nl
        &    48&  $K$&  04 Mar 93&  10.61&  10.57&  18.17&  18.08&  13.6&  9.4&  20.1&  34.4\nl
\nl
36990   &     0&  $B$&  19 May 91&  14.91&  14.90&  19.95&  19.30&   3.4&  1.9&   4.7&   9.6\nl
UGC 6805&   120&  $R$&  19 May 91&  13.76&  13.75&  18.85&  18.19&   3.4&  2.0&   4.9&   9.8\nl
        & 0.212&  $I$&  19 May 91&  13.23&  13.22&  18.43&  17.76&   3.5&  2.2&   5.4&  10.6\nl
        &    18&  $K$&  05 Mar 93&  11.62&  11.61&  16.57&  15.52&   2.7&  1.7&   4.1&   7.6\nl
\newpage
37024   &     7&  $B$&  02 Feb 95&  13.33&  13.27&  20.83&  22.21&  24.0& 12.8&  32.4&  63.0\nl
NGC 3913&   165&  $R$&  02 Feb 95&  12.37&  12.29&  19.69&  21.43&  25.4& 11.2&  31.1&  63.7\nl
        & 0.073&  $I$&  02 Feb 95&  12.00&  11.94&  19.18&  20.70&  21.4&  9.9&  27.3&  57.5\nl
        &    68&  $K$&  04 Mar 93&  10.39&  10.30&  17.33&  19.09&  20.8&  8.4&  23.0&  49.7\nl
\nl
37036   &     6&  $B$&  04 Feb 95&  12.68&  12.66&  21.00&  20.59&  32.2& 37.6&  69.0& 105.5\nl
NGC 3917&    77&  $R$&  04 Feb 95&  11.44&  11.42&  19.52&  19.39&  32.5& 34.0&  65.3& 103.5\nl
        & 0.758&  $I$&  04 Feb 95&  10.86&  10.85&  18.93&  18.58&  29.8& 32.4&  62.3&  99.2\nl
        &   140&  $K$&  16 May 91&   9.10&   9.08&  17.13&  17.12&  34.4& 28.6&  54.1&  84.6\nl
\nl
37037   &     9&  $B$&  08 Mar 86&  14.39&  14.31&  22.81&  22.45&  19.5& 15.2&  33.5&  51.0\nl
UGC 6816&    39&  $R$&  08 Mar 86&  13.71&  13.62&  21.95&  21.67&  18.9& 14.4&  32.1&  50.4\nl
        & 0.257&  $I$&  08 Mar 86&  13.17&  13.07&  21.47&  21.32&  21.6& 15.1&  32.8&  50.6\nl
        &    51&  $K$&  15 Feb 92&  12.09&  11.91&  20.18&  20.01&  19.8& 13.7&  30.3&  47.8\nl
\nl
37038   &     7&  $B$&  06 Feb 94&  14.47&  14.43&  21.95&  21.62&  21.1& 17.1&  35.3&  55.3\nl
UGC 6818&    77&  $R$&  06 Feb 94&  13.66&  13.62&  20.94&  20.63&  19.2& 15.7&  32.4&  53.3\nl
        & 0.724&  $I$&  06 Feb 94&  13.19&  13.15&  20.44&  20.17&  19.3& 15.5&  32.1&  53.6\nl
        &    66&  $K$&  04 Mar 93&  11.76&  11.70&  18.90&  18.68&  19.5& 14.1&  28.4&  48.3\nl
\nl
37045   &    10&  $B$&  06 Feb 94&  17.00&  16.98&  21.41&  20.70&   2.5&  1.1&   2.7&   6.5\nl
1148+48 &    31&  $R$&  06 Feb 94&  16.15&  16.12&  20.75&  20.03&   2.8&  1.3&   3.5&   8.0\nl
        & 0.293&  $I$&  06 Feb 94&  15.82&  15.79&  20.48&  19.81&   3.0&  1.4&   3.8&   8.9\nl
        &     9&  $K$& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\nl
\nl
37073   &  $-$3&  $B$&  06 Feb 94&  14.23&  14.19&  20.28&  21.55&  11.5&  4.7&  13.4&  27.4\nl
NGC 3931&   155&  $R$&  06 Feb 94&  12.87&  12.84&  18.85&  20.15&  11.2&  4.4&  12.9&  26.6\nl
        & 0.191&  $I$&  06 Feb 94&  12.20&  12.17&  18.19&  19.50&  11.2&  4.4&  12.9&  26.7\nl
        &    34&  $K$&  04 Mar 93&  10.61&  10.59&  16.10&  17.09&   7.9&  2.3&   9.7&  20.5\nl
\nl
37136   &     1&  $B$&  19 May 91&  13.31&  13.29&  18.99&  20.68&  10.2&  2.7&  10.0&  25.1\nl
NGC 3928&    20&  $R$&  19 May 91&  11.95&  11.93&  17.78&  19.89&  13.0&  3.0&  11.6&  29.2\nl
        & 0.039&  $I$&  05 Feb 95&  11.44&  11.42&  17.29&  19.12&  11.9&  3.1&  11.9&  28.0\nl
        &    42&  $K$&  05 Mar 93&   9.65&   9.63&  15.15&  16.90&   9.3&  2.1&   8.1&  21.3\nl
\nl
37164   &     9&  $B$&  22 Apr 90&  14.60&  14.39&  22.18&  23.73&  29.1& 12.2&  37.4&  66.6\nl
UGC 6840&    53&  $R$&  22 Apr 90&  13.55&  13.35&  21.25&  22.67&  29.2& 13.2&  37.7&  67.0\nl
        & 0.152&  $I$&  05 Feb 95&  12.97&  12.75&  20.81&  22.28&  32.5& 14.9&  39.7&  69.7\nl
        &    30&  $K$&  05 Mar 93&  12.25&  11.86&  19.26&  21.03&  25.0&  8.7&  22.1&  44.9\nl
\nl
37217   &     9&  $B$&  22 Apr 90&  14.93&  14.83&  22.94&  22.74&  17.7& 13.4&  25.5&  38.7\nl
NGC 3924&   105&  $R$&  22 Apr 90&  13.98&  13.88&  21.88&  21.75&  17.1& 12.7&  24.9&  39.6\nl
        & 0.171&  $I$&  22 Apr 90&  13.62&  13.52&  21.43&  21.30&  16.2& 12.0&  24.1&  39.1\nl
        &    39&  $K$&  04 Mar 93&  12.03&  11.88&  19.77&  19.75&  17.1& 11.9&  23.4&  37.5\nl
\nl
37229   &     5&  $B$&  04 Feb 95&  11.00&  10.98&  19.76&  20.99&  44.1& 31.6&  65.3& 110.8\nl
NGC 3938&    22&  $R$&  04 Feb 95&  10.00&   9.98&  18.37&  19.83&  39.6& 26.9&  60.0& 106.1\nl
        & 0.117&  $I$&  04 Feb 95&   9.55&   9.53&  17.76&  19.22&  36.5& 23.7&  55.0&  97.3\nl
        &   154&  $K$&  17 May 91&   7.84&   7.82&  15.91&  17.16&  31.1& 19.1&  44.8&  79.8\nl
\newpage
37290   &     4&  $B$&  04 Feb 95&  11.56&  11.55&  18.91&  19.54&  18.7& 14.9&  28.8&  48.1\nl
NGC 3949&   117&  $R$&  04 Feb 95&  10.70&  10.69&  17.84&  18.92&  20.3& 13.1&  28.2&  49.7\nl
        & 0.384&  $I$&  04 Feb 95&  10.29&  10.28&  17.35&  18.45&  19.9& 12.1&  27.5&  48.8\nl
        &    87&  $K$&  16 May 91&   8.44&   8.43&  15.76&  16.55&  19.3& 12.4&  28.8&  59.0\nl
\nl
37306   &     4&  $B$&  04 Feb 95&  11.05&  11.03&  18.86&  20.43&  42.9& 34.3&  78.8& 130.6\nl
NGC 3953&    13&  $R$&  04 Feb 95&   9.67&   9.66&  17.10&  19.08&  42.5& 27.7&  71.0& 126.6\nl
        & 0.500&  $I$&  04 Feb 95&   9.03&   9.02&  16.37&  18.34&  40.6& 25.2&  66.5& 121.8\nl
        &   183&  $K$&  15 May 91&   7.04&   7.03&  14.48&  16.47&  42.7& 23.5&  61.8& 113.5\nl
\nl
37418   &     6&  $B$&  22 Apr 90&  15.29&  15.27&  21.56&  20.36&  11.2& 12.1&  23.1&  36.8\nl
UGC 6894&    89&  $R$&  22 Apr 90&  14.34&  14.31&  20.71&  20.02&  14.4& 12.7&  24.9&  40.4\nl
        & 0.844&  $I$&  22 Apr 90&  14.02&  14.00&  20.43&  19.45&  13.0& 12.8&  24.7&  39.4\nl
        &    50&  $K$&  05 Mar 93&  12.45&  12.40&  18.82&  18.33&  16.7& 12.7&  24.2&  38.4\nl
\nl
37466   &     4&  $B$&  02 Feb 95&  13.10&  13.09&  20.94&  20.23&  22.9& 27.3&  50.0&  76.4\nl
NGC 3972&   118&  $R$&  02 Feb 95&  11.91&  11.90&  19.51&  19.21&  23.9& 24.9&  48.4&  76.2\nl
        & 0.724&  $I$&  02 Feb 95&  11.35&  11.34&  18.89&  18.53&  22.9& 23.8&  47.1&  74.3\nl
        &   103&  $K$&  03 Mar 93&   9.40&   9.39&  16.64&  16.50&  21.7& 20.2&  42.1&  67.2\nl
\nl
37520   &     3&  $B$&  22 Apr 90&  12.27&  12.26&  19.58&  19.27&  10.6&  9.9&  17.8&  31.0\nl
NGC 3982&    22&  $R$&  22 Apr 90&  11.21&  11.20&  18.14&  18.45&  11.4&  8.8&  17.6&  31.6\nl
        & 0.109&  $I$&  22 Apr 90&  10.78&  10.77&  17.66&  17.74&  10.4&  8.2&  17.1&  30.4\nl
        &    54&  $K$&  05 Mar 93&   8.82&   8.81&  15.40&  15.62&   9.7&  7.3&  15.9&  28.8\nl
\nl
37525   &     7&  $B$&  07 Mar 86&  13.22&  13.15&  21.90&  22.27&  37.4& 28.9&  57.1&  94.0\nl
UGC 6917&   123&  $R$&  07 Mar 86&  12.23&  12.16&  20.72&  21.26&  36.2& 26.0&  54.9&  90.9\nl
        & 0.455&  $I$&  05 Feb 95&  11.81&  11.74&  20.19&  20.72&  34.0& 25.2&  52.4&  87.9\nl
        &    95&  $K$&  03 Mar 93&  10.39&  10.30&  18.54&  19.17&  32.2& 21.0&  45.4&  76.6\nl
\nl
37542   &     9&  $B$&  02 Feb 95&  13.26&  13.25&  20.53&  20.04&  10.5&  9.1&  16.7&  25.3\nl
NGC 3985&    70&  $R$&  02 Feb 95&  12.27&  12.26&  19.59&  19.20&  11.4&  9.4&  17.5&  28.0\nl
        & 0.371&  $I$&  02 Feb 95&  11.82&  11.81&  19.18&  18.62&  10.9&  9.5&  17.5&  27.8\nl
        &    42&  $K$&  16 May 91&  10.21&  10.19&  17.41&  17.06&  12.6&  9.3&  17.9&  29.6\nl
\nl
37550   &     6&  $B$&  22 Apr 90&  14.57&  14.52&  21.61&  21.91&  13.1&  8.4&  20.1&  40.0\nl
UGC 6922&    71&  $R$&  22 Apr 90&  13.70&  13.65&  20.46&  20.78&  11.7&  6.8&  16.9&  34.7\nl
        & 0.161&  $I$&  22 Apr 90&  13.27&  13.22&  19.96&  20.25&  11.2&  6.5&  16.0&  32.6\nl
        &    34&  $K$&  05 Mar 93&  11.94&  11.90&  18.24&  18.19&   7.9&  4.9&  11.7&  23.0\nl
\nl
37553   &     8&  $B$&  08 Mar 86&  13.94&  13.91&  20.69&  21.06&  16.6& 10.2&  25.3&  49.8\nl
UGC 6923&   174&  $R$&  08 Mar 86&  13.00&  12.97&  19.81&  20.22&  17.5& 10.8&  26.8&  53.9\nl
        & 0.577&  $I$&  08 Mar 86&  12.39&  12.36&  19.38&  19.88&  20.0& 12.9&  32.5&  65.6\nl
        &    59&  $K$&  04 Mar 93&  11.07&  11.04&  17.74&  17.87&  14.6&  9.8&  23.2&  43.9\nl
\nl
37584   &     7&  $B$&  09 Mar 86&  12.76&  12.70&  21.55&  22.09&  32.9& 24.3&  50.5&  85.2\nl
UGC 6930&    39&  $R$&  09 Mar 86&  11.77&  11.71&  20.33&  21.09&  32.4& 22.0&  48.6&  84.2\nl
        & 0.143&  $I$&  05 Feb 95&  11.45&  11.39&  19.89&  20.62&  29.9& 19.8&  44.8&  78.9\nl
        &    90&  $K$&  16 May 91&  10.42&  10.33&  18.32&  19.14&  26.5& 13.0&  31.0&  48.9\nl
\newpage
37617   &     4&  $B$&  02 Feb 95&  10.87&  10.86&  18.95&  20.29&  45.7& 46.3& 102.0& 156.8\nl
NGC 3992&    68&  $R$&  02 Feb 95&   9.56&   9.55&  17.26&  18.89&  43.3& 35.7&  91.6& 148.8\nl
        & 0.441&  $I$&  02 Feb 95&   8.95&   8.94&  16.57&  18.05&  39.9& 32.1&  86.4& 143.1\nl
        &   208&  $K$&  14 May 91&   7.24&   7.23&  14.60&  16.82&  45.9& 22.8&  70.4& 117.4\nl
\nl
37618   &  $-$2&  $B$&  08 Mar 86&  13.56&  13.53&  18.61&  21.09&  12.8&  2.9&   9.2&  24.8\nl
NGC 3990&    40&  $R$&  08 Mar 86&  12.10&  12.08&  17.11&  19.63&  12.7&  2.8&   8.9&  24.3\nl
        & 0.500&  $I$&  24 Mar 96&  11.37&  11.36&  16.43&  18.72&  11.8&  2.9&   9.1&  23.6\nl
        &    44&  $K$&  04 Mar 93&   9.55&   9.54&  14.47&  16.04&   8.9&  2.6&   7.7&  20.3\nl
\nl
37621   &     6&  $B$&  22 Apr 90&  16.48&  16.45&  21.77&  21.28&   7.1&  5.4&  11.1&  19.2\nl
UGC 6940&   135&  $R$&  22 Apr 90&  15.70&  15.65&  21.22&  20.82&   8.2&  6.2&  12.7&  21.9\nl
        & 0.724&  $I$&  22 Apr 90&  15.50&  15.44&  21.05&  20.56&   8.1&  6.3&  12.5&  20.8\nl
        &    25&  $K$&  04 Mar 93&  14.13&  13.99&  19.99&  19.66&  12.3&  6.9&  12.9&  19.6\nl
\nl
37642   &  $-$3&  $B$&  25 May 92&  11.75&  11.73&  17.55&  20.63&  20.7&  3.7&  15.9&  44.8\nl
NGC 3998&   137&  $R$&  25 May 92&   9.56&   9.55&  15.41&  18.15&  18.7&  3.9&  15.8&  44.3\nl
        & 0.201&  $I$&  24 Mar 96&   9.30&   9.29&  15.21&  18.25&  21.3&  4.2&  17.7&  49.4\nl
        &    79&  $K$&  17 May 91&   7.36&   7.35&  13.34&  16.40&  22.3&  4.3&  16.2&  47.4\nl
\nl
37682   &     9&  $B$&  22 Apr 90&  15.36&  15.12&  23.46&  23.88&  27.5& 17.2&  41.5&  66.7\nl
UGC 6956&   124&  $R$&  22 Apr 90&  14.05&  13.83&  22.35&  22.76&  29.7& 19.4&  45.3&  71.0\nl
        & 0.281&  $I$&  22 Apr 90&  14.28&  14.07&  22.00&  22.25&  21.0& 13.3&  32.0&  57.1\nl
        &    21&  $K$&  05 Mar 93&  12.35&  12.07&  20.36&  20.61&  24.1& 17.4&  38.1&  59.7\nl
\nl
37691   &     3&  $B$&  24 Mar 96&  12.46&  12.44&  21.96&  20.79&  38.3& 34.8&  66.8& 124.9\nl
NGC 4013&    65&  $R$&  24 Mar 96&  10.80&  10.79&  20.39&  19.07&  35.9& 30.1&  58.5& 113.5\nl
        & 0.758&  $I$&  24 Mar 96&   9.96&   9.95&  18.94&  18.15&  33.9& 26.9&  52.9& 102.6\nl
        &   146&  $K$&  14 May 91&   7.68&   7.68&  14.85&  14.90&  22.8& 18.6&  38.5&  70.6\nl
\nl
37692   &     6&  $B$&  02 Feb 95&  12.90&  12.88&  21.30&  20.52&  16.7& 19.8&  35.3&  54.5\nl
UGC 6962&   179&  $R$&  02 Feb 95&  11.90&  11.88&  20.13&  19.59&  16.9& 18.3&  34.2&  54.3\nl
        & 0.201&  $I$&  02 Feb 95&  11.44&  11.42&  19.61&  18.96&  15.8& 17.4&  33.1&  52.3\nl
        &    70&  $K$&  18 May 91&  10.15&  10.11&  18.07&  18.07&  19.1& 13.5&  26.4&  42.3\nl
\nl
37697   &     7&  $B$&  02 Feb 95&  13.37&  13.36&  22.13&  20.17&  32.1& 40.1&  73.7& 113.1\nl
NGC 4010&    65&  $R$&  02 Feb 95&  12.15&  12.14&  20.64&  19.08&  32.6& 38.2&  70.9& 111.3\nl
        & 0.878&  $I$&  02 Feb 95&  11.56&  11.55&  19.91&  18.52&  32.5& 36.3&  68.2& 108.8\nl
        &   139&  $K$&  04 Mar 93&   9.24&   9.22&  16.96&  17.13&  38.6& 28.5&  58.9& 113.9\nl
\nl
37700   &     9&  $B$&  22 Apr 90&  15.15&  15.12&  22.14&  21.28&  12.4& 12.3&  23.1&  36.0\nl
UGC 6969&   150&  $R$&  22 Apr 90&  14.36&  14.32&  21.31&  20.63&  13.2& 12.0&  23.1&  37.0\nl
        & 0.691&  $I$&  22 Apr 90&  14.08&  14.04&  21.00&  20.18&  12.3& 11.8&  22.6&  36.2\nl
        &    45&  $K$&  15 Feb 92&  12.67&  12.58&  19.43&  19.06&  14.9& 11.0&  21.1&  34.2\nl
\nl
37719   &     2&  $B$&  02 Feb 95&  12.97&  12.94&  19.56&  21.17&  22.9& 10.1&  23.4&  55.4\nl
UGC 6973&    40&  $R$&  02 Feb 95&  11.28&  11.26&  17.55&  19.42&  21.2&  9.1&  21.1&  47.9\nl
        & 0.609&  $I$&  02 Feb 95&  10.54&  10.53&  16.69&  18.50&  19.5&  8.6&  20.2&  43.4\nl
        &    80&  $K$&  18 May 91&   8.23&   8.23&  14.28&  14.70&  11.0&  7.0&  14.8&  28.0\nl
\newpage
37722   &    10&  $B$&  25 May 92&  16.90&  16.24&  25.38&  25.17& \nodata& 13.7&  22.1&  27.9\nl
1156+46 &    21&  $R$&  25 May 92&  15.70&  15.05&  24.29&  24.16& \nodata& 14.8&  24.1&  31.4\nl
        & 0.384&  $I$&  25 May 92&  15.33&  14.54&  23.98&  23.89& \nodata& 15.5&  24.9&  32.1\nl
        &     9&  $K$& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\nl
\nl
37735   &     6&  $B$&  08 Mar 86&  13.19&  13.10&  21.58&  22.59&  39.8& 26.5&  57.6&  92.3\nl
UGC 6983&    90&  $R$&  08 Mar 86&  12.35&  12.27&  20.48&  21.54&  35.3& 22.5&  51.6&  87.5\nl
        & 0.344&  $I$&  08 Feb 95&  12.00&  11.91&  20.26&  21.08&  33.2& 20.8&  48.6&  83.8\nl
        &    96&  $K$&  04 Mar 93&  10.63&  10.52&  18.45&  19.41&  29.5& 16.8&  39.6&  68.3\nl
\nl
37760   &  $-$2&  $B$&  04 Feb 95&  11.72&  11.71&  17.26&  19.88&  27.8&  9.3&  29.0&  68.2\nl
NGC 4026&   177&  $R$&  04 Feb 95&  10.26&  10.25&  15.72&  18.37&  27.0&  8.7&  27.7&  65.8\nl
        & 0.741&  $I$&  04 Feb 95&   9.58&   9.57&  15.37&  17.66&  26.7&  9.4&  28.2&  66.0\nl
        &   131&  $K$&  18 May 91&   7.66&   7.65&  13.48&  15.66&  25.8&  9.5&  26.5&  60.6\nl
\nl
37832   &    10&  $B$&  24 Mar 96&  14.79&  14.77&  21.88&  20.98&  10.7& 10.2&  18.7&  31.7\nl
UGC 6992&    60&  $R$&  24 Mar 96&  13.53&  13.51&  20.60&  19.85&  11.2& 10.2&  19.3&  33.3\nl
        & 0.546&  $I$&  24 Mar 96&  12.95&  12.93&  19.99&  19.27&  11.3& 10.0&  19.0&  32.6\nl
        &    38&  $K$& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\nl
\nl
38068   &     4&  $B$&  04 Feb 95&  11.00&  10.98&  17.94&  20.78&  46.4& 36.5&  75.0& 129.4\nl
NGC 4051&   131&  $R$&  04 Feb 95&   9.90&   9.88&  16.92&  19.77&  47.0& 31.3&  72.2& 130.3\nl
        & 0.344&  $I$&  04 Feb 95&   9.39&   9.37&  16.46&  19.26&  46.4& 28.7&  69.6& 127.1\nl
        &   177&  $K$&  14 May 91&   7.87&   7.86&  14.34&  16.72&  30.2& 14.0&  50.4&  85.5\nl
\nl
38283   &     5&  $B$&  05 Feb 95&  13.10&  13.09&  20.75&  19.67&  17.3& 19.2&  35.5&  56.5\nl
NGC 4085&    75&  $R$&  05 Feb 95&  11.88&  11.87&  18.77&  18.48&  17.3& 16.3&  32.6&  54.3\nl
        & 0.758&  $I$&  05 Feb 95&  11.29&  11.28&  18.06&  17.96&  17.6& 15.4&  31.8&  54.0\nl
        &    84&  $K$&  16 May 91&   9.21&   9.20&  15.78&  15.82&  17.5& 12.8&  27.0&  46.2\nl
\nl
38302   &     4&  $B$&  24 Mar 96&  11.24&  11.23&  20.02&  19.77&  34.0& 41.6&  77.3& 110.9\nl
NGC 4088&    51&  $R$&  24 Mar 96&  10.01&  10.00&  18.20&  18.44&  32.6& 35.7&  70.7& 107.4\nl
        & 0.625&  $I$&  24 Mar 96&   9.38&   9.37&  17.35&  17.72&  31.4& 32.6&  67.1& 104.8\nl
        &   161&  $K$&  16 May 91&   7.47&   7.46&  15.48&  16.19&  37.0& 27.4&  59.7&  96.0\nl
\nl
38356   &     8&  $B$&  04 Feb 95&  13.77&  13.73&  21.65&  21.51&  32.7& 28.3&  53.7&  93.7\nl
UGC 7089&    35&  $R$&  04 Feb 95&  12.81&  12.77&  20.70&  20.65&  34.5& 28.1&  55.4& 100.0\nl
        & 0.809&  $I$&  04 Feb 95&  12.40&  12.36&  20.25&  20.15&  33.2& 26.9&  53.4&  94.7\nl
        &   105&  $K$&  18 May 91&  11.18&  11.11&  19.01&  18.73&  34.4& 22.1&  42.5&  68.2\nl
\nl
38356.1 &    10&  $B$&  04 Feb 95&  16.75&  16.65&  23.20&  22.71&   7.4&  5.7&  10.0&  19.6\nl
1203+43 &   101&  $R$&  04 Feb 95&  15.93&  15.79&  22.49&  22.18&   8.9&  6.3&  11.9&  26.2\nl
        & 0.305&  $I$&  04 Feb 95&  15.70&  15.57&  22.20&  21.60&   7.5&  6.1&  11.2&  21.2\nl
        &    15&  $K$& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\nl
\nl
38370   &     4&  $B$&  05 Feb 95&  11.92&  11.91&  19.53&  19.82&  31.3& 37.8&  64.7&  98.5\nl
NGC 4100&   164&  $R$&  05 Feb 95&  10.63&  10.62&  18.04&  18.54&  30.4& 31.9&  60.3&  94.2\nl
        & 0.708&  $I$&  05 Feb 95&  10.01&  10.00&  17.36&  17.90&  29.9& 29.7&  58.3&  91.9\nl
        &   157&  $K$&  15 May 91&   8.03&   8.02&  15.22&  15.77&  28.0& 25.6&  54.5&  86.6\nl
\newpage
38375   &     8&  $B$&  04 Feb 95&  14.79&  14.74&  21.76&  21.99&  19.0& 12.7&  27.8&  58.1\nl
UGC 7094&    39&  $R$&  04 Feb 95&  13.76&  13.70&  20.87&  21.01&  19.4& 13.2&  28.3&  57.6\nl
        & 0.642&  $I$&  04 Feb 95&  13.28&  13.22&  20.44&  20.55&  19.7& 13.5&  28.8&  59.0\nl
        &    48&  $K$&  05 Mar 93&  11.64&  11.58&  18.72&  18.56&  16.2& 12.9&  27.6&  57.7\nl
\nl
38392   &     2&  $B$&  06 Mar 86&  12.05&  12.04&  18.49&  19.28&  17.1&  9.9&  34.3&  57.5\nl
NGC 4102&    38&  $R$&  06 Mar 86&  10.55&  10.54&  16.45&  18.00&  17.5&  6.9&  28.7&  55.6\nl
        & 0.441&  $I$&  05 Feb 95&   9.93&   9.93&  15.70&  17.29&  16.6&  5.9&  23.8&  52.1\nl
        &    90&  $K$&  16 May 91&   7.87&   7.86&  13.51&  16.15&  19.7&  4.3&  14.7&  45.3\nl
\nl
38440   &  $-$1&  $B$&  24 Mar 96&  11.41&  11.40&  16.79&  19.70&  27.3&  7.4&  23.1&  55.7\nl
NGC 4111&   150&  $R$&  24 Mar 96&   9.96&   9.95&  15.22&  18.51&  29.0&  6.8&  21.9&  54.5\nl
        & 0.775&  $I$&  24 Mar 96&   9.26&   9.25&  14.60&  17.63&  27.9&  7.0&  22.6&  55.5\nl
        &   134&  $K$&  18 May 91&   7.61&   7.60&  13.18&  15.63&  23.9&  7.7&  19.7&  46.2\nl
\nl
38503   &  $-$2&  $B$&  19 May 91&  14.08&  14.05&  19.76&  21.16&  13.1&  5.7&  14.1&  31.7\nl
NGC 4117&    21&  $R$&  19 May 91&  12.49&  12.47&  18.08&  19.84&  14.0&  5.3&  13.8&  32.9\nl
        & 0.562&  $I$&  19 May 91&  11.83&  11.81&  17.44&  19.42&  15.2&  5.3&  13.8&  34.0\nl
        &    46&  $K$&  05 Mar 93&  10.00&   9.98&  15.34&  17.11&  12.1&  4.3&  11.5&  27.8\nl
\nl
38507   &    10&  $B$&  19 May 91&  15.90&  15.85&  21.17&  21.99&   7.2&  3.1&   7.9&  18.5\nl
NGC 4118&   151&  $R$&  19 May 91&  14.86&  14.82&  20.25&  20.71&   6.8&  3.4&   8.3&  17.7\nl
        & 0.398&  $I$&  19 May 91&  14.34&  14.29&  19.91&  20.42&   7.5&  3.8&   9.2&  19.7\nl
        &    19&  $K$&  05 Mar 93&  12.94&  12.89&  18.19&  18.26&   5.7&  3.1&   7.2&  14.0\nl
\nl
38582   &     1&  $B$&  24 Mar 96&  14.17&  14.13&  20.62&  21.44&  12.6&  7.1&  15.7&  32.1\nl
UGC 7129&    72&  $R$&  24 Mar 96&  12.83&  12.80&  19.36&  20.16&  13.1&  7.5&  16.8&  34.0\nl
        & 0.305&  $I$&  24 Mar 96&  12.21&  12.19&  18.79&  19.25&  11.8&  7.6&  16.5&  31.7\nl
        &    38&  $K$& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\nl
\nl
38643   &     1&  $B$&  25 May 92&  12.28&  12.27&  18.86&  20.05&  16.1&  9.0&  21.8&  41.7\nl
NGC 4138&   151&  $R$&  25 May 92&  10.73&  10.72&  17.07&  18.80&  18.0&  8.2&  22.5&  44.9\nl
        & 0.371&  $I$&  25 May 92&  10.10&  10.09&  16.35&  18.18&  18.1&  7.8&  22.2&  45.0\nl
        &    73&  $K$&  05 Mar 93&   8.20&   8.19&  14.43&  15.98&  15.7&  6.5&  20.0&  39.6\nl
\nl
38654   &  $-$2&  $B$&  24 Mar 96&  12.07&  12.06&  17.85&  20.34&  19.4&  5.5&  19.0&  42.4\nl
NGC 4143&   143&  $R$&  24 Mar 96&  10.56&  10.55&  16.22&  18.65&  17.7&  4.8&  17.3&  38.8\nl
        & 0.455&  $I$&  25 May 92&   9.84&   9.84&  15.43&  17.32&  14.5&  4.5&  16.3&  36.5\nl
        &    78&  $K$&  18 May 91&   7.86&   7.86&  13.71&  15.23&  13.7&  5.2&  16.4&  36.9\nl
\nl
38781   &    10&  $B$&  22 Apr 90&  16.36&  16.20&  23.64&  23.37&  24.3& 15.7&  28.3&  41.5\nl
UGC 7176&    83&  $R$&  22 Apr 90&  15.85&  15.61&  23.13&  22.91&  25.7& 16.1&  28.7&  42.5\nl
        & 0.741&  $I$&  22 Apr 90&  15.62&  15.35&  22.76&  22.53&  22.4& 15.4&  27.6&  41.6\nl
        &    40&  $K$&  05 Mar 93&  15.10&  14.65&  21.46&  21.21&  20.0& 13.5&  23.8&  37.9\nl
\nl
38795   &     3&  $B$&  14 Dec 85&  12.14&  12.12&  20.44&  20.92&  55.0& 41.8&  93.1& 152.4\nl
NGC 4157&    63&  $R$&  14 Dec 85&  10.61&  10.60&  18.33&  18.95&  44.0& 31.9&  74.7& 127.4\nl
        & 0.826&  $I$&  14 Dec 85&   9.89&   9.88&  17.56&  18.24&  43.8& 29.6&  69.8& 124.4\nl
        &   202&  $K$&  15 May 91&   7.52&   7.52&  15.28&  14.87&  28.9& 24.4&  51.4&  87.8\nl
\newpage
38951   &    10&  $B$&  24 Mar 96&  14.93&  14.88&  22.72&  21.74&  12.1& 12.8&  21.5&  33.5\nl
UGC 7218&   172&  $R$&  24 Mar 96&  14.04&  13.99&  21.81&  20.99&  13.2& 12.8&  22.2&  36.4\nl
        & 0.470&  $I$&  24 Mar 96&  13.61&  13.56&  21.30&  20.46&  12.7& 12.4&  21.8&  35.1\nl
        &    38&  $K$&  04 Mar 93&  12.50&  12.34&  20.14&  19.86&  25.4& 11.7&  19.3&  27.9\nl
\nl
38988   &     6&  $B$&  04 Feb 95&  12.98&  12.96&  20.85&  20.66&  37.2& 37.0&  72.6& 111.3\nl
NGC 4183&   166&  $R$&  04 Feb 95&  12.01&  11.99&  19.62&  19.68&  36.9& 33.4&  68.7& 110.1\nl
        & 0.861&  $I$&  04 Feb 95&  11.53&  11.51&  19.09&  19.22&  37.3& 32.3&  67.6& 111.3\nl
        &   143&  $K$&  05 Mar 93&   9.78&   9.76&  16.98&  17.33&  35.3& 26.7&  57.5&  98.9\nl
\nl
39237   &     9&  $B$&  24 Mar 96&  13.71&  13.69&  20.29&  20.35&   9.6&  6.6&  12.5&  20.5\nl
NGC 4218&   136&  $R$&  24 Mar 96&  12.85&  12.83&  19.37&  19.58&  10.3&  6.6&  12.7&  21.9\nl
        & 0.398&  $I$&  25 May 92&  12.42&  12.41&  18.94&  18.17&   7.1&  6.5&  12.3&  20.3\nl
        &    35&  $K$&  05 Mar 93&  10.84&  10.83&  17.34&  16.51&   7.2&  6.4&  12.3&  21.0\nl
\nl
39241   &     3&  $B$&  24 Mar 96&  12.18&  12.15&  21.85&  21.03&  46.9& 44.5&  85.4& 139.1\nl
NGC 4217&    50&  $R$&  24 Mar 96&  10.64&  10.62&  19.48&  19.36&  44.0& 39.3&  77.6& 131.7\nl
        & 0.741&  $I$&  24 Mar 96&   9.85&   9.84&  18.28&  18.56&  43.4& 36.3&  73.3& 127.3\nl
        &   170&  $K$&  16 May 91&   7.62&   7.61&  15.22&  15.70&  32.2& 23.1&  50.5&  92.1\nl
\nl
39285   &     1&  $B$&  24 Mar 96&  12.35&  12.34&  19.29&  20.08&  24.7& 17.7&  37.5&  71.2\nl
NGC 4220&   140&  $R$&  24 Mar 96&  10.80&  10.79&  17.57&  18.61&  24.9& 16.3&  36.1&  69.2\nl
        & 0.691&  $I$&  24 Mar 96&  10.04&  10.03&  16.75&  17.83&  24.5& 15.9&  35.4&  67.8\nl
        &   109&  $K$&  18 May 91&   8.36&   8.36&  14.83&  15.27&  17.1& 12.2&  27.3&  48.1\nl
\nl
39344   &     7&  $B$&  22 Apr 90&  15.59&  15.54&  22.19&  21.77&  17.6& 15.4&  30.5&  47.7\nl
UGC 7301&    82&  $R$&  22 Apr 90&  14.62&  14.57&  21.17&  20.92&  18.9& 15.4&  30.9&  51.1\nl
        & 0.844&  $I$&  22 Apr 90&  14.31&  14.26&  20.82&  20.34&  16.4& 14.6&  29.0&  46.7\nl
        &    55&  $K$&  05 Mar 93&  12.80&  12.73&  19.08&  18.86&  17.0& 13.2&  26.4&  44.9\nl
\nl
39864   &    10&  $B$&  02 Feb 95&  15.85&  15.74&  23.49&  22.92&  13.9&  12.2& 23.2&  40.6\nl
UGC 7401&    16&  $R$&  02 Feb 95&  14.97&  14.83&  22.69&  22.23&  15.5& 13.2&  25.3&  48.5\nl
        & 0.412&  $I$&  02 Feb 95&  14.61&  14.46&  22.23&  21.82&  15.5& 12.8&  24.9&  45.1\nl
        &    29&  $K$& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\nl
\nl
40228   &  $-$2&  $B$&  09 Mar 86&  12.16&  12.14&  17.81&  20.53&  26.3&  7.7&  25.6&  60.6\nl
NGC 4346&    98&  $R$&  09 Mar 86&  10.70&  10.69&  16.23&  19.05&  25.8&  7.3&  24.8&  59.4\nl
        & 0.674&  $I$&  09 Mar 86&   9.97&   9.96&  15.61&  18.65&  29.7&  8.2&  28.1&  70.5\nl
        &   104&  $K$&  18 May 91&   8.22&   8.21&  13.96&  15.91&  19.7&  7.2&  20.8&  48.9\nl
\nl
40537   &     4&  $B$&  09 Mar 86&  12.58&  12.56&  20.32&  20.54&  19.0& 14.7&  33.4&  52.5\nl
NGC 4389&    96&  $R$&  09 Mar 86&  11.34&  11.33&  19.03&  19.31&  19.3& 15.2&  34.0&  54.0\nl
        & 0.344&  $I$&  05 Feb 95&  10.88&  10.87&  18.58&  18.79&  18.9& 15.2&  33.7&  53.9\nl
        &    75&  $K$&  15 May 91&   9.13&   9.12&  16.71&  16.61&  16.0& 13.1&  30.1&  47.8\nl
\end{longtable}

}

\landscape
{\scriptsize

\begin{longtable}{lcrrrrcccr@{\hspace{4mm}}r@{\hspace{5mm}}r@{\hspace{4mm}}r@{\hspace{7mm}}r@{\hspace{5mm}}}
\caption[]{Reduced Photometric Data}\\
\hline
\hline
\multicolumn{1}{c}{(1)}&    \multicolumn{1}{c}{(2)}&     \multicolumn{1}{c}{(3)}&     \multicolumn{1}{c}{(4)}&   \multicolumn{1}{c}{(5)}&     \multicolumn{1}{c}{(6)}&   \multicolumn{1}{c}{(7)}&     \multicolumn{1}{c}{(8)}&     \multicolumn{1}{c}{(9)}&     \multicolumn{1}{c}{(10)}&   \multicolumn{1}{c}{(11)}&    \multicolumn{1}{c}{(12)}&    \multicolumn{1}{c}{(13)}&    \multicolumn{1}{c}{(14)}\\
\multicolumn{1}{c}{PGC}&   
\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$B_T^{bi}$}&
\multicolumn{1}{c}{$R_T^{bi}$}&
\multicolumn{1}{c}{$I_T^{bi}$}&
\multicolumn{1}{c}{$K_T^{bi}$}&
\multicolumn{1}{c}{$B-R$}&
\multicolumn{1}{c}{$B-I$}&
\multicolumn{1}{c}{$B-K'$}&
\multicolumn{1}{c}{$h_R/h_B$}&
\multicolumn{1}{c}{$h_I/h_B$}&
\multicolumn{1}{c}{$h_{K'}/h_B$}&
\multicolumn{1}{c}{${<}C_{82}{>}$}&
\multicolumn{1}{c}{$\log L_B$}\\
\multicolumn{1}{c}{Name}&
\multicolumn{1}{c}{~~Inclin.~~}&
\multicolumn{1}{c}{$M_B^{bi}$}&
\multicolumn{1}{c}{$M_R^{bi}$}&
\multicolumn{1}{c}{$M_I^{bi}$}&
\multicolumn{1}{c}{$M_K^{bi}$}&
\multicolumn{1}{c}{{$\mu_0^B - \mu_0^R$}}&
\multicolumn{1}{c}{$\mu_0^B-\mu_0^I$}&
\multicolumn{1}{c}{$\mu_0^B-\mu_0^{K'}$}&
\multicolumn{1}{c}{$\mu_0^B-\mu_4^B$}&
\multicolumn{1}{c}{$\mu_0^R-\mu_4^R$}&
\multicolumn{1}{c}{$\mu_0^I-\mu_4^I$}&
\multicolumn{1}{c}{$\mu_0^{K'}-\mu_4^{K'}$}&
\multicolumn{1}{c}{$\log L_{K'}$}\\
\hline
\endfirsthead
\multicolumn{14}{l}{Continued from next page}\\
\hline
\hline
\multicolumn{1}{c}{(1)}&    \multicolumn{1}{c}{(2)}&     \multicolumn{1}{c}{(3)}&     \multicolumn{1}{c}{(4)}&   \multicolumn{1}{c}{(5)}&     \multicolumn{1}{c}{(6)}&   \multicolumn{1}{c}{(7)}&     \multicolumn{1}{c}{(8)}&     \multicolumn{1}{c}{(9)}&     \multicolumn{1}{c}{(10)}&   \multicolumn{1}{c}{(11)}&    \multicolumn{1}{c}{(12)}&    \multicolumn{1}{c}{(13)}&    \multicolumn{1}{c}{(14)}\\
\multicolumn{1}{c}{PGC}&   
\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$B_T^{bi}$}&
\multicolumn{1}{c}{$R_T^{bi}$}&
\multicolumn{1}{c}{$I_T^{bi}$}&
\multicolumn{1}{c}{$K_T^{bi}$}&
\multicolumn{1}{c}{$B-R$}&
\multicolumn{1}{c}{$B-I$}&
\multicolumn{1}{c}{$B-K'$}&
\multicolumn{1}{c}{$h_R/h_B$}&
\multicolumn{1}{c}{$h_I/h_B$}&
\multicolumn{1}{c}{$h_{K'}/h_B$}&
\multicolumn{1}{c}{${<}C_{82}{>}$}&
\multicolumn{1}{c}{$\log L_B$}\\
\multicolumn{1}{c}{Name}&
\multicolumn{1}{c}{~~Inclin.~~}&
\multicolumn{1}{c}{$M_B^{bi}$}&
\multicolumn{1}{c}{$M_R^{bi}$}&
\multicolumn{1}{c}{$M_I^{bi}$}&
\multicolumn{1}{c}{$M_K^{bi}$}&
\multicolumn{1}{c}{{$\mu_0^B - \mu_0^R$}}&
\multicolumn{1}{c}{$\mu_0^B-\mu_0^I$}&
\multicolumn{1}{c}{$\mu_0^B-\mu_0^{K'}$}&
\multicolumn{1}{c}{$\mu_0^B-\mu_4^B$}&
\multicolumn{1}{c}{$\mu_0^R-\mu_4^R$}&
\multicolumn{1}{c}{$\mu_0^I-\mu_4^I$}&
\multicolumn{1}{c}{$\mu_0^{K'}-\mu_4^{K'}$}&
\multicolumn{1}{c}{$\log L_{K'}$}\\
\hline
\endhead
\hline
\multicolumn{14}{l}{Continued on next page}
\endfoot
\hline
\hline
\endlastfoot
34971   &    9&    13.55&    12.79&    12.46&    11.03&  0.76&  1.08&  2.52&    0.992&   0.955&    1.087&     3.3&  9.15\nl
UGC 6399&   79& $-$17.40& $-$18.16& $-$18.49& $-$19.92&  1.04&  1.55&  3.11& $-$0.54 & $-$0.43& $-$0.14 & $-$0.32&  9.31\nl
\nl
35202   &    7&    13.34&  12.71&  12.50&  11.49&  0.63&  0.84&  1.85&  0.888& 0.802& 0.563&  4.1&  9.24\nl
UGC 6446&   54& $-$17.61&  $-$18.24&  $-$18.45&  $-$19.46&  0.95&  1.36&  3.30&  0.42&  0.47&  0.37&  0.00&  9.13\nl
\nl
35616   &    1&    10.89&  9.72&  9.11&  7.45&  1.17&  1.78&  3.44&  0.879& 0.856& 0.704&  4.6&  10.22\nl
NGC 3718&   68& $-$20.06&  $-$21.23&  $-$21.84&  $-$23.50&  1.52&  2.21&  4.36&  0.91&  2.13&  2.54&  3.35&  10.74\nl
\nl
35676   &    5&    10.81&  9.86&  9.43&  7.95&  0.95&  1.38&  2.86&  0.897& 0.814& 0.652&  3.1&  10.25\nl
NGC 3726&   54& $-$20.14&  $-$21.09&  $-$21.52&  $-$23.00&  1.20&  1.84&  3.88&  1.91&  1.60&  1.40&  1.09&  10.54\nl
\nl
35711   &    2&    12.18&  10.87&  10.25&  8.59&  1.31&  1.94&  3.59&  1.036& 1.113& 0.954&  3.5&  9.70\nl
NGC 3729&   48& $-$18.77&  $-$20.08&  $-$20.70&  $-$22.36&  1.25&  1.72&  3.78&  $-$0.26&  0.36&  0.48&  0.52&  10.29\nl
\nl
35999   &    3&    12.16&  11.15&  10.67&  9.06&  1.01&  1.49&  3.10&  1.068& 1.089& 1.032&  3.6&  9.71\nl
NGC 3769&   76& $-$18.79&  $-$19.80&  $-$20.28&  $-$21.89&  1.08&  1.60&  3.59&  $-$0.29&  0.01&  0.05&  0.06&  10.10\nl
\nl
36008   &    9&    14.31&  13.64&  13.29&  11.94&  0.67&  1.02&  2.37&  1.094& 1.167& 1.427&  3.6&  8.85\nl
1135+48 &   76& $-$16.64&  $-$17.31&  $-$17.66&  $-$19.01&  0.74&  1.03&  1.85&  $-$0.60&  $-$0.50&  $-$0.47&  $-$0.22&  8.95\nl
\nl
36136   &    6&    13.12&  12.45&  12.16&  10.53&  0.67&  0.96&  2.58&  0.983& 0.873& 0.864&  3.4&  9.32\nl
NGC 3782&   42& $-$17.83&  $-$18.50&  $-$18.79&  $-$20.42&  0.75&  1.35&  3.03&  $-$0.30&  $-$0.14&  $-$0.31&  $-$0.32&  9.51\nl
\nl
36136.1 &   10&    16.44&  15.45&  15.00& \nodata&    0.99&  1.44& \nodata&  0.939& 0.939& \nodata&  4.3&  7.99\nl
1136+46 &   39& $-$14.51&  $-$15.50&  $-$15.95& \nodata&    1.18&  1.65& \nodata&  $-$0.74&  $-$0.58&  $-$0.50& \nodata&    \nodata\nl
\nl
36136.2 &   10&    16.43&  15.68&  15.29& \nodata&    0.75&  1.14& \nodata&  1.224& 1.306& \nodata&  3.3&  8.00\nl
1137+46 &   43& $-$14.52&  $-$15.27&  $-$15.66& \nodata&    0.36&  0.65& \nodata&  $-$0.86&  $-$0.68&  $-$0.66& \nodata&    \nodata\nl
\nl
36188   &    9&    13.14&  12.24&  12.04& \nodata&    0.90&  1.10& \nodata&  1.086& 0.877& \nodata&  3.3&  9.31\nl
UGC 6628&   20& $-$17.81&  $-$18.71&  $-$18.91& \nodata&    0.71&  1.40& \nodata&  0.22&  0.44&  0.18&   \nodata&   \nodata\nl
\nl
36343   &    6&    13.49&  12.53&  12.17&  10.75&  0.96&  1.32&  2.75&  1.042& 1.048& 1.038&  3.3&  9.17\nl
UGC 6667&   90& $-$17.46&  $-$18.42&  $-$18.78&  $-$20.20&  1.12&  1.61&  3.34&  $-$0.74&  $-$0.44&  $-$0.24&  0.13&  9.43\nl
\nl
36528   &    9&    14.83&  13.84&  13.44&  11.55&  0.99&  1.39&  3.28&  1.065& 1.087& 1.268&  3.1&  8.64\nl
UGC 6713&   35& $-$16.12&  $-$17.11&  $-$17.51&  $-$19.40&  0.92&  1.26&  2.88&  $-$0.38&  $-$0.20&  $-$0.43&  $-$0.05&  9.11\nl
\nl
36686   &    0&    13.67&  12.71&  12.16&  10.73&  0.96&  1.51&  2.94&  1.075& 1.215& 0.763&  7.3&  9.10\nl
NGC 3870&   47& $-$17.28&  $-$18.24&  $-$18.79&  $-$20.22&  0.89&  1.31&  3.72&  1.87&  1.72&  1.66&  0.84&  9.43\nl
\nl
36699   &    5&    11.06&  9.88&  9.26&  7.69&  1.18&  1.81&  3.38&  0.985& 0.964& 0.940&  3.2&  10.15\nl
NGC 3877&   84& $-$19.89&  $-$21.07&  $-$21.69&  $-$23.26&  1.44&  2.22&  4.22&  0.79&  0.61&  0.49&  $-$0.24&  10.65\nl
\nl
36825   &    9&    14.17&  13.47&  13.04&  11.22&  0.70&  1.13&  2.95&  0.947& 0.933& 1.100&  3.3&  8.90\nl
UGC 6773&   60& $-$16.78&  $-$17.48&  $-$17.91&  $-$19.73&  0.97&  1.46&  2.88&  $-$0.57&  $-$0.51&  $-$0.48&  $-$0.25&  9.24\nl
\nl
36875   &    5&    11.04&  10.10&  9.64&  7.83&  0.94&  1.40&  3.21&  1.070& 1.058& 1.054&  4.7&  10.15\nl
NGC 3893&   49& $-$19.91&  $-$20.85&  $-$21.31&  $-$23.12&  0.80&  1.29&  3.17&  0.81&  1.27&  1.36&  1.44&  10.59\nl
\nl
36897   &    9&    13.59&  12.87&  12.40&  11.34&  0.72&  1.19&  2.25&  1.044& 1.089& 0.703&  6.4&  9.13\nl
NGC 3896&   49& $-$17.36&  $-$18.08&  $-$18.55&  $-$19.61&  0.80&  1.20&  3.33&  1.68&  1.38&  1.29&  0.69&  9.19\nl
\nl
36953   &    7&    13.62&  12.59&  12.05&  10.57&  1.02&  1.56&  3.05&  1.000& 1.065& 1.259&  3.5&  9.13\nl
NGC 3906&   18& $-$17.33&  $-$18.36&  $-$18.90&  $-$20.38&  1.06&  1.47&  2.71&  $-$0.74&  $-$0.70&  $-$0.55&  $-$0.09&  9.50\nl
\nl
36990   &    0&    14.90&  13.75&  13.22&  11.61&  1.15&  1.68&  3.29&  1.000& 1.029& 0.794&  4.9&  8.61\nl
UGC 6805&   39& $-$16.05&  $-$17.20&  $-$17.73&  $-$19.34&  1.11&  1.54&  3.78&  $-$0.65&  $-$0.66&  $-$0.67&  $-$1.05&  9.08\nl
\nl
37024   &    7&    13.25&  12.28&  11.93&  10.30&  0.97&  1.32&  2.95&  1.058& 0.892& 0.867&  5.5&  9.27\nl
NGC 3913&   23& $-$17.70&  $-$18.67&  $-$19.02&  $-$20.65&  0.78&  1.51&  3.12&  1.38&  1.74&  1.52&  1.76&  9.60\nl
\nl
37036   &    6&    11.81&  10.84&  10.39&  9.02&  0.97&  1.43&  2.80&  1.009& 0.925& 1.068&  3.0&  9.85\nl
NGC 3917&   82& $-$19.14&  $-$20.11&  $-$20.56&  $-$21.93&  1.20&  2.01&  3.47&  $-$0.41&  $-$0.13&  $-$0.35&  $-$0.01&  10.12\nl
\nl
37037   &    9&    14.21&  13.57&  13.03&  11.91&  0.65&  1.18&  2.31&  0.969& 1.108& 1.015&  3.4&  8.89\nl
UGC 6816&   43& $-$16.74&  $-$17.38&  $-$17.92&  $-$19.04&  0.78&  1.13&  2.44&  $-$0.36&  $-$0.28&  $-$0.15&  $-$0.17&  8.96\nl
\nl
37038   &    7&    13.65&  13.10&  12.73&  11.64&  0.55&  0.91&  2.01&  0.910& 0.915& 0.924&  3.4&  9.11\nl
UGC 6818&   79& $-$17.30&  $-$17.85&  $-$18.22&  $-$19.31&  0.99&  1.45&  2.94&  $-$0.33&  $-$0.31&  $-$0.27&  $-$0.22&  9.07\nl
\nl
37045   &   10&    16.83&  16.04&  15.73& \nodata&    0.80&  1.11& \nodata&  1.120& 1.200& \nodata&  6.2&  7.84\nl
1148+48 &   46& $-$14.12&  $-$14.91&  $-$15.22& \nodata&    0.67&  0.89& \nodata&  $-$0.71&  $-$0.72&  $-$0.67&  \nodata&  \nodata\nl
\nl
37073   & $-$3&    14.18&  12.83&  12.17&  10.59&  1.35&  2.01&  3.59&  0.974& 0.974& 0.687&  6.0&  8.90\nl
NGC 3931&   37& $-$16.77&  $-$18.12&  $-$18.78&  $-$20.36&  1.40&  2.05&  4.46&  1.27&  1.30&  1.31&  0.99&  9.49\nl
\nl
37136   &    1&    13.24&  11.90&  11.40&  9.63&  1.34&  1.84&  3.61&  1.275& 1.167& 0.912&  9.3&  9.28\nl
NGC 3928&   16& $-$17.71&  $-$19.05&  $-$19.55&  $-$21.32&  0.79&  1.56&  3.78&  1.69&  2.11&  1.83&  1.75&  9.87\nl
\nl
37164   &    9&    14.34&  13.32&  12.73&  11.86&  1.02&  1.61&  2.48&  1.003& 1.117& 0.859&  5.1&  8.84\nl
UGC 6840&   33& $-$16.61&  $-$17.63&  $-$18.22&  $-$19.09&  1.06&  1.45&  2.70&  1.55&  1.42&  1.47&  1.77&  8.98\nl
\nl
37217   &    9&    14.76&  13.84&  13.49&  11.88&  0.92&  1.27&  2.88&  0.966& 0.915& 0.966&  3.1&  8.67\nl
NGC 3924&   35& $-$16.19&  $-$17.11&  $-$17.46&  $-$19.07&  0.99&  1.44&  2.99&  $-$0.20&  $-$0.13&  $-$0.13&  $-$0.02&  8.97\nl
\nl
37229   &    5&    10.94&  9.96&  9.51&  7.82&  0.98&  1.43&  3.12&  0.898& 0.828& 0.705&  3.8&  10.20\nl
NGC 3938&   29& $-$20.01&  $-$20.99&  $-$21.44&  $-$23.13&  1.16&  1.77&  3.83&  1.23&  1.46&  1.46&  1.25&  10.60\nl
\nl
37290   &    4&    11.34&  10.57&  10.19&  8.42&  0.77&  1.15&  2.92&  1.086& 1.064& 1.032&  3.7&  10.04\nl
NGC 3949&   54& $-$19.61&  $-$20.38&  $-$20.76&  $-$22.53&  0.62&  1.09&  2.99&  0.63&  1.08&  1.10&  0.79&  10.36\nl
\nl
37306   &    4&    10.74&  9.49&  8.89&  7.01&  1.25&  1.85&  3.73&  0.991& 0.946& 0.995&  4.4&  10.28\nl
NGC 3953&   62& $-$20.21&  $-$21.46&  $-$22.06&  $-$23.94&  1.35&  2.09&  3.96&  1.57&  1.98&  1.97&  1.99&  10.92\nl
\nl
37418   &    6&    14.43&  13.73&  13.54&  12.34&  0.70&  0.89&  2.10&  1.286& 1.161& 1.491&  3.1&  8.80\nl
UGC 6894&   90& $-$16.52&  $-$17.22&  $-$17.41&  $-$18.61&  0.34&  0.91&  2.03&  $-$1.20&  $-$0.69&  $-$0.98&  $-$0.49&  8.79\nl
\nl
37466   &    4&    12.31&  11.38&  10.92&  9.33&  0.93&  1.38&  2.98&  1.044& 1.000& 0.948&  3.0&  9.65\nl
NGC 3972&   79& $-$18.64&  $-$19.57&  $-$20.03&  $-$21.62&  1.02&  1.70&  3.73&  $-$0.71&  $-$0.30&  $-$0.36&  $-$0.14&  9.99\nl
\nl
37520   &    3&    12.22&  11.18&  10.76&  8.81&  1.04&  1.47&  3.42&  1.075& 0.981& 0.915&  3.5&  9.68\nl
NGC 3982&   28& $-$18.73&  $-$19.77&  $-$20.19&  $-$22.14&  0.82&  1.53&  3.65&  $-$0.31&  0.31&  0.08&  0.22&  10.20\nl
\nl
37525   &    7&    12.88&  12.01&  11.62&  10.29&  0.88&  1.26&  2.60&  0.968& 0.909& 0.861&  3.4&  9.42\nl
UGC 6917&   59& $-$18.07&  $-$18.94&  $-$19.33&  $-$20.66&  1.01&  1.55&  3.10&  0.37&  0.54&  0.53&  0.63&  9.61\nl
\nl
37542   &    9&    13.03&  12.13&  11.72&  10.18&  0.90&  1.31&  2.85&  1.086& 1.038& 1.200&  2.9&  9.36\nl
NGC 3985&   53& $-$17.92&  $-$18.82&  $-$19.23&  $-$20.77&  0.84&  1.42&  2.98&  $-$0.49&  $-$0.39&  $-$0.56&  $-$0.35&  9.65\nl
\nl
37550   &    6&    14.42&  13.59&  13.18&  11.89&  0.83&  1.25&  2.53&  0.893& 0.855& 0.603&  5.0&  8.80\nl
UGC 6922&   34& $-$16.53&  $-$17.36&  $-$17.77&  $-$19.06&  1.13&  1.66&  3.72&  0.30&  0.32&  0.29&  $-$0.05&  8.97\nl
\nl
37553   &    8&    13.52&  12.74&  12.18&  11.02&  0.78&  1.34&  2.50&  1.054& 1.205& 0.880&  5.0&  9.16\nl
UGC 6923&   68& $-$17.43&  $-$18.21&  $-$18.77&  $-$19.93&  0.84&  1.18&  3.19&  0.37&  0.41&  0.50&  0.13&  9.32\nl
\nl
37584   &    7&    12.59&  11.65&  11.34&  10.32&  0.94&  1.25&  2.27&  0.985& 0.909& 0.805&  3.8&  9.54\nl
UGC 6930&   32& $-$18.36&  $-$19.30&  $-$19.61&  $-$20.63&  1.00&  1.47&  2.95&  0.54&  0.76&  0.73&  0.82&  9.59\nl
\nl
37617   &    4&    10.64&  9.42&  8.84&  7.22&  1.21&  1.79&  3.42&  0.947& 0.873& 1.004&  4.0&  10.32\nl
NGC 3992&   58& $-$20.31&  $-$21.53&  $-$22.11&  $-$23.73&  1.40&  2.24&  3.47&  1.34&  1.63&  1.48&  2.22&  10.84\nl
\nl
37618   & $-$2&    13.53&  12.08&  11.36&  9.54&  1.45&  2.17&  3.99&  0.992& 0.922& 0.695&  8.5&  9.16\nl
NGC 3990&   62& $-$17.42&  $-$18.87&  $-$19.59&  $-$21.41&  1.46&  2.37&  5.05&  2.48&  2.52&  2.29&  1.57&  9.91\nl
\nl
37621   &    6&    15.67&  15.13&  15.02&  13.93&  0.54&  0.64&  1.74&  1.155& 1.141& 1.732&  3.5&  8.30\nl
UGC 6940&   79& $-$15.28&  $-$15.82&  $-$15.93&  $-$17.02&  0.46&  0.72&  1.62&  $-$0.49&  $-$0.40&  $-$0.49&  $-$0.33&  8.15\nl
\nl
37642   & $-$3&    11.73&  9.55&  9.29&  7.35&  2.18&  2.44&  4.38&  0.903& 1.029& 1.077&  11.8&  9.88\nl
NGC 3998&   38& $-$19.22&  $-$21.40&  $-$21.66&  $-$23.60&  2.48&  2.38&  4.23&  3.08&  2.74&  3.04&  3.06&  10.78\nl
\nl
37682   &    9&    14.97&  13.74&  14.01&  12.06&  1.23&  0.96&  2.91&  1.080& 0.764& 0.876&  4.0&  8.58\nl
UGC 6956&   45& $-$15.98&  $-$17.21&  $-$16.94&  $-$18.89&  1.12&  1.63&  3.27&  0.42&  0.41&  0.25&  0.25&  8.90\nl
\nl
37691   &    3&    11.60&  10.21&  9.49&  7.62&  1.39&  2.11&  3.99&  0.937& 0.885& 0.595&  3.7&  9.93\nl
NGC 4013&   88& $-$19.35&  $-$20.74&  $-$21.46&  $-$23.33&  1.72&  2.64&  5.89&  $-$1.17&  $-$1.32&  $-$0.79&  0.05&  10.68\nl
\nl
37692   &    6&    12.81&  11.84&  11.39&  10.11&  0.97&  1.42&  2.70&  1.012& 0.946& 1.144&  2.9&  9.45\nl
UGC 6962&   38& $-$18.14&  $-$19.11&  $-$19.56&  $-$20.84&  0.93&  1.56&  2.45&  $-$0.78&  $-$0.54&  $-$0.65&  0.00&  9.68\nl
\nl
37697   &    7&    12.52&  11.56&  11.09&  9.16&  0.96&  1.43&  3.37&  1.016& 1.012& 1.202&  2.9&  9.56\nl
NGC 4010&   90& $-$18.43&  $-$19.39&  $-$19.86&  $-$21.79&  1.09&  1.65&  3.04&  $-$1.96&  $-$1.56&  $-$1.39&  0.17&  10.06\nl
\nl
37700   &    9&    14.48&  13.91&  13.72&  12.54&  0.57&  0.76&  1.94&  1.065& 0.992& 1.202&  3.0&  8.78\nl
UGC 6969&   76& $-$16.47&  $-$17.04&  $-$17.23&  $-$18.41&  0.65&  1.10&  2.22&  $-$0.86&  $-$0.68&  $-$0.82&  $-$0.37&  8.71\nl
\nl
37719   &    2&    12.50&  11.00&  10.33&  8.20&  1.50&  2.17&  4.30&  0.926& 0.852& 0.480&  5.3&  9.57\nl
UGC 6973&   70& $-$18.45&  $-$19.95&  $-$20.62&  $-$22.75&  1.75&  2.67&  6.47&  1.61&  1.87&  1.81&  0.42&  10.44\nl
\nl
37722   &   10&    16.06&  14.95&  14.46& \nodata&    1.11&  1.60& \nodata& \nodata& \nodata&  \nodata&   2.1&  8.15\nl
1156+46 &   54& $-$14.89&  $-$16.00&  $-$16.49& \nodata&    1.01&  1.28& \nodata&  $-$0.21&  $-$0.13&  $-$0.09&  \nodata&  \nodata\nl
\nl
37735   &    6&    12.95&  12.18&  11.84&  10.51&  0.76&  1.10&  2.43&  0.887& 0.834& 0.741&  3.8&  9.39\nl
UGC 6983&   50& $-$18.00&  $-$18.77&  $-$19.11&  $-$20.44&  1.05&  1.51&  3.18&  1.01&  1.06&  0.82&  0.96&  9.52\nl
\nl
37760   & $-$2&    11.67&  10.23&  9.55&  7.65&  1.44&  2.12&  4.02&  0.971& 0.960& 0.928&  7.3&  9.90\nl
NGC 4026&   80& $-$19.28&  $-$20.72&  $-$21.40&  $-$23.30&  1.51&  2.22&  4.22&  2.62&  2.65&  2.29&  2.18&  10.67\nl
\nl
37832   &   10&    14.42&  13.30&  12.77& \nodata&    1.12&  1.65& \nodata&  1.047& 1.056& \nodata&  3.2&  8.80\nl
UGC 6992&   65& $-$16.53&  $-$17.65&  $-$18.18& \nodata&    1.13&  1.71& \nodata&  $-$0.90&  $-$0.75&  $-$0.72&   \nodata& \nodata\nl
\nl
38068   &    4&    10.84&  9.80&  9.31&  7.85&  1.04&  1.53&  2.98&  1.013& 1.000& 0.651&  4.0&  10.24\nl
NGC 4051&   50& $-$20.11&  $-$21.15&  $-$21.64&  $-$23.10&  1.01&  1.52&  4.06&  2.84&  2.85&  2.80&  2.38&  10.58\nl
\nl
38283   &    5&    12.24&  11.29&  10.82&  9.14&  0.95&  1.43&  3.11&  1.000& 1.017& 1.012&  3.2&  9.67\nl
NGC 4085&   82& $-$18.71&  $-$19.66&  $-$20.13&  $-$21.81&  1.19&  1.71&  3.85&  $-$1.08&  $-$0.29&  $-$0.10&  0.04&  10.07\nl
\nl
38302   &    4&    10.75&  9.71&  9.15&  7.43&  1.04&  1.61&  3.32&  0.959& 0.924& 1.088&  3.0&  10.27\nl
NGC 4088&   71& $-$20.20&  $-$21.24&  $-$21.80&  $-$23.52&  1.33&  2.05&  3.58&  $-$0.25&  0.24&  0.37&  0.71&  10.75\nl
\nl
38356   &    8&    12.89&  12.19&  11.90&  11.05&  0.70&  0.99&  1.85&  1.055& 1.015& 1.052&  3.5&  9.41\nl
UGC 7089&   90& $-$18.06&  $-$18.76&  $-$19.05&  $-$19.90&  0.86&  1.36&  2.78&  $-$0.14&  $-$0.05&  $-$0.10&  $-$0.28&  9.31\nl
\nl
38356.1 &   10&    16.53&  15.72&  15.52& \nodata&    0.81&  1.01& \nodata&  1.203& 1.014& \nodata&  3.7&  7.96\nl
1203+43 &   47& $-$14.42&  $-$15.23&  $-$15.43& \nodata&    0.53&  1.11& \nodata&  $-$0.49&  $-$0.31&  $-$0.60&   \nodata& \nodata\nl
\nl
38370   &    4&    11.19&  10.15&  9.64&  7.97&  1.03&  1.55&  3.22&  0.971& 0.955& 0.895&  2.9&  10.10\nl
NGC 4100&   77& $-$19.76&  $-$20.80&  $-$21.31&  $-$22.98&  1.28&  1.92&  4.05&  0.29&  0.50&  0.54&  0.55&  10.54\nl
\nl
38375   &    8&    14.24&  13.40&  12.99&  11.55&  0.85&  1.26&  2.69&  1.021& 1.037& 0.853&  4.5&  8.87\nl
UGC 7094&   72& $-$16.71&  $-$17.55&  $-$17.96&  $-$19.40&  0.98&  1.44&  3.43&  0.23&  0.14&  0.11&  $-$0.16&  9.10\nl
\nl
38392   &    2&    11.81&  10.41&  9.83&  7.85&  1.40&  1.98&  3.96&  1.023& 0.971& 1.152&  7.6&  9.85\nl
NGC 4102&   58& $-$19.14&  $-$20.54&  $-$21.12&  $-$23.10&  1.28&  1.99&  3.13&  0.79&  1.55&  1.59&  2.64&  10.59\nl
\nl
38440   & $-$1&    11.40&  9.95&  9.25&  7.60&  1.45&  2.15&  3.80&  1.062& 1.022& 0.875&  7.8&  10.01\nl
NGC 4111&   84& $-$19.55&  $-$21.00&  $-$21.70&  $-$23.35&  1.19&  2.07&  4.07&  2.91&  3.29&  3.03&  2.45&  10.68\nl
\nl
38503   & $-$2&    14.05&  12.47&  11.81&  9.98&  1.58&  2.24&  4.07&  1.069& 1.160& 0.924&  6.1&  8.95\nl
NGC 4117&   67& $-$16.90&  $-$18.48&  $-$19.14&  $-$20.97&  1.32&  1.74&  4.05&  1.40&  1.76&  1.98&  1.77&  9.73\nl
\nl
38507   &   10&    15.66&  14.71&  14.21&  12.88&  0.95&  1.45&  2.78&  0.944& 1.042& 0.792&  5.5&  8.31\nl
NGC 4118&   55& $-$15.29&  $-$16.24&  $-$16.74&  $-$18.07&  1.28&  1.57&  3.73&  0.82&  0.46&  0.51&  0.07&  8.57\nl
\nl
38582   &    1&    14.01&  12.73&  12.14& \nodata&    1.28&  1.87& \nodata&  1.040& 0.937& \nodata&  4.4&  8.97\nl
UGC 7129&   47& $-$16.94&  $-$18.22&  $-$18.81& \nodata&    1.28&  2.19& \nodata&  0.82&  0.80& 0.46&  \nodata&    \nodata\nl
\nl
38643   &    1&    12.10&  10.62&  10.02&  8.18&  1.48&  2.08&  3.92&  1.118& 1.124& 0.975&  5.3&  9.73\nl
NGC 4138&   53& $-$18.85&  $-$20.33&  $-$20.93&  $-$22.77&  1.25&  1.87&  4.07&  1.19&  1.73&  1.83&  1.55&  10.45\nl
\nl
38654   & $-$2&    12.06&  10.55&  9.84&  7.86&  1.51&  2.22&  4.20&  0.912& 0.747& 0.706&  8.0&  9.75\nl
NGC 4143&   59& $-$18.89&  $-$20.40&  $-$21.11&  $-$23.09&  1.69&  3.02&  5.11&  2.49&  2.43&  1.89&  1.52&  10.58\nl
\nl
38781   &   10&    15.34&  15.02&  14.88&  14.59&  0.32&  0.46&  0.76&  1.058& 0.922& 0.823&  2.6&  8.43\nl
UGC 7176&   80& $-$15.61&  $-$15.93&  $-$16.07&  $-$16.36&  0.46&  0.84&  2.16&  $-$0.27&  $-$0.22&  $-$0.23&  $-$0.25&  7.89\nl
\nl
38795   &    3&    11.26&  10.01&  9.41&  7.46&  1.25&  1.85&  3.81&  0.800& 0.796& 0.525&  3.9&  10.07\nl
NGC 4157&   90& $-$19.69&  $-$20.94&  $-$21.54&  $-$23.49&  1.97&  2.68&  6.05&  0.48&  0.62&  0.68&  $-$0.41&  10.74\nl
\nl
38951   &   10&    14.61&  13.83&  13.44&  12.33&  0.78&  1.17&  2.29&  1.091& 1.050& 2.099&  2.7&  8.73\nl
UGC 7218&   60& $-$16.34&  $-$17.12&  $-$17.51&  $-$18.62&  0.75&  1.28&  1.88&  $-$0.98&  $-$0.82&  $-$0.84&  $-$0.28&  8.79\nl
\nl
38988   &    6&    12.12&  11.41&  11.05&  9.70&  0.71&  1.07&  2.43&  0.992& 1.003& 0.949&  3.2&  9.72\nl
NGC 4183&   90& $-$18.83&  $-$19.54&  $-$19.90&  $-$21.25&  0.98&  1.44&  3.33&  $-$0.19&  0.06&  0.13&  0.35&  9.85\nl
\nl
39237   &    9&    13.50&  12.72&  12.33&  10.82&  0.78&  1.17&  2.68&  1.073& 0.740& 0.750&  3.2&  9.17\nl
NGC 4218&   55& $-$17.45&  $-$18.23&  $-$18.62&  $-$20.13&  0.77&  2.18&  3.84&  0.06&  0.21&  $-$0.77&  $-$0.83&  9.40\nl
\nl
39241   &    3&    11.31&  10.04&  9.38&  7.55&  1.27&  1.93&  3.77&  0.938& 0.925& 0.687&  3.3&  10.05\nl
NGC 4217&   80& $-$19.64&  $-$20.91&  $-$21.57&  $-$23.40&  1.67&  2.47&  5.33&  $-$0.82&  $-$0.12&  0.28&  0.48&  10.71\nl
\nl
39285   &    1&    11.70&  10.38&  9.71&  8.32&  1.32&  1.99&  3.38&  1.008& 0.992& 0.692&  4.2&  9.89\nl
NGC 4220&   76& $-$19.25&  $-$20.57&  $-$21.24&  $-$22.63&  1.47&  2.25&  4.81&  0.79&  1.04&  1.08&  0.44&  10.40\nl
\nl
39344   &    7&    14.70&  13.99&  13.80&  12.67&  0.71&  0.90&  2.04&  1.074& 0.932& 0.966&  3.2&  8.69\nl
UGC 7301&   90& $-$16.25&  $-$16.96&  $-$17.15&  $-$18.28&  0.85&  1.43&  2.91&  $-$0.42&  $-$0.25&  $-$0.48&  $-$0.22&  8.66\nl
\nl
39864   &   10&    15.54&  14.72&  14.37& \nodata&    0.82&  1.17& \nodata&  1.115& 1.115& \nodata&  3.5&  8.36\nl
UGC 7401&   56& $-$15.41&  $-$16.23&  $-$16.58& \nodata&    0.69&  1.10& \nodata&  $-$0.57&  $-$0.46&  $-$0.41&   \nodata& \nodata\nl
\nl
40228   & $-$2&    12.14&  10.69&  9.96&  8.21&  1.45&  2.18&  3.93&  0.981& 1.129& 0.749&  8.2&  9.72\nl
NGC 4346&   75& $-$18.81&  $-$20.26&  $-$20.99&  $-$22.74&  1.48&  1.88&  4.62&  2.72&  2.82&  3.04&  1.95&  10.44\nl
\nl
40537   &    4&    12.42&  11.25&  10.81&  9.11&  1.17&  1.61&  3.30&  1.016& 0.995& 0.842&  3.6&  9.61\nl
NGC 4389&   50& $-$18.53&  $-$19.70&  $-$20.14&  $-$21.84&  1.23&  1.75&  3.93&  0.22&  0.28&  0.21&  $-$0.10&  10.08\nl
\end{longtable}
